Coupled-channel meson-meson scattering in the diabatic framework

We apply the diabatic framework, a QCD-based formalism for the unified study of quarkoniumlike systems in terms of heavy quark-antiquark and open-flavor meson-meson components, to the description of coupled-channel meson-meson scattering. For this purpose, we first introduce a numerical scheme to find the solutions of the diabatic Schr\"odinger equation for energies in the continuum, then we derive a general formula for calculating the meson-meson scattering amplitudes from these solutions. We thus obtain a completely nonperturbative procedure for the calculation of open-flavor meson-meson scattering cross sections from the diabatic potential, which is directly connected to lattice QCD calculations. A comprehensive analysis of various elastic cross sections for open-charm and open-bottom meson-meson pairs is performed in a wide range of the center-of-mass energies. The relevant structures are identified, showing a spectrum of quasi-conventional and unconventional quarkoniumlike states. In addition to the customary Breit-Wigner peaks we obtain nontrivial structures such as threshold cusps and minimums. Finally, our results are compared with existing data and with results from our previous bound-state--based analysis, finding full compatibility with both.

==> bottom_crossec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/roberto/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/roberto/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/roberto/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750000in}{5.062500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{5.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.062500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{3.822834in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{3.822834in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{4.922776in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{4.922776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636011in}{3.822834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692390in}{3.822834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748769in}{3.822834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805147in}{3.822834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861526in}{3.822834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917905in}{3.822834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{3.872831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=3.825346in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{4.372807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=4.325321in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{4.872782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=4.825296in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245083in,y=4.372805in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \bar \sigma_{1^{++}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{3.822834in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.795104in}{3.883281in}}%
\pgfpathlineto{\pgfqpoint{1.796497in}{3.882617in}}%
\pgfpathlineto{\pgfqpoint{1.800677in}{3.880166in}}%
\pgfpathlineto{\pgfqpoint{1.804857in}{3.879240in}}%
\pgfpathlineto{\pgfqpoint{1.807643in}{3.878512in}}%
\pgfpathlineto{\pgfqpoint{1.810430in}{3.878328in}}%
\pgfpathlineto{\pgfqpoint{1.816003in}{3.877583in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{3.877199in}}%
\pgfpathlineto{\pgfqpoint{1.832722in}{3.876923in}}%
\pgfpathlineto{\pgfqpoint{1.841081in}{3.876823in}}%
\pgfpathlineto{\pgfqpoint{1.860586in}{3.876701in}}%
\pgfpathlineto{\pgfqpoint{1.895417in}{3.876855in}}%
\pgfpathlineto{\pgfqpoint{1.930249in}{3.877037in}}%
\pgfpathlineto{\pgfqpoint{2.016630in}{3.877263in}}%
\pgfpathlineto{\pgfqpoint{2.100224in}{3.877179in}}%
\pgfpathlineto{\pgfqpoint{2.291099in}{3.876461in}}%
\pgfpathlineto{\pgfqpoint{2.442962in}{3.876020in}}%
\pgfpathlineto{\pgfqpoint{2.557208in}{3.876077in}}%
\pgfpathlineto{\pgfqpoint{2.670061in}{3.876567in}}%
\pgfpathlineto{\pgfqpoint{2.774554in}{3.877403in}}%
\pgfpathlineto{\pgfqpoint{2.887407in}{3.878642in}}%
\pgfpathlineto{\pgfqpoint{3.232931in}{3.882597in}}%
\pgfpathlineto{\pgfqpoint{3.336031in}{3.883266in}}%
\pgfpathlineto{\pgfqpoint{3.433558in}{3.883567in}}%
\pgfpathlineto{\pgfqpoint{3.543625in}{3.883526in}}%
\pgfpathlineto{\pgfqpoint{3.656477in}{3.883122in}}%
\pgfpathlineto{\pgfqpoint{3.793015in}{3.882269in}}%
\pgfpathlineto{\pgfqpoint{3.992249in}{3.880621in}}%
\pgfpathlineto{\pgfqpoint{4.403256in}{3.877155in}}%
\pgfpathlineto{\pgfqpoint{4.616422in}{3.875782in}}%
\pgfpathlineto{\pgfqpoint{4.817049in}{3.874856in}}%
\pgfpathlineto{\pgfqpoint{5.007924in}{3.874339in}}%
\pgfpathlineto{\pgfqpoint{5.150034in}{3.874295in}}%
\pgfpathlineto{\pgfqpoint{5.233629in}{3.874603in}}%
\pgfpathlineto{\pgfqpoint{5.283786in}{3.875123in}}%
\pgfpathlineto{\pgfqpoint{5.317224in}{3.875815in}}%
\pgfpathlineto{\pgfqpoint{5.340909in}{3.876661in}}%
\pgfpathlineto{\pgfqpoint{5.357628in}{3.877593in}}%
\pgfpathlineto{\pgfqpoint{5.371560in}{3.878735in}}%
\pgfpathlineto{\pgfqpoint{5.382706in}{3.880038in}}%
\pgfpathlineto{\pgfqpoint{5.391066in}{3.881365in}}%
\pgfpathlineto{\pgfqpoint{5.398032in}{3.882807in}}%
\pgfpathlineto{\pgfqpoint{5.403605in}{3.884266in}}%
\pgfpathlineto{\pgfqpoint{5.409178in}{3.886097in}}%
\pgfpathlineto{\pgfqpoint{5.413357in}{3.887794in}}%
\pgfpathlineto{\pgfqpoint{5.417537in}{3.889854in}}%
\pgfpathlineto{\pgfqpoint{5.421717in}{3.892388in}}%
\pgfpathlineto{\pgfqpoint{5.424503in}{3.894414in}}%
\pgfpathlineto{\pgfqpoint{5.427290in}{3.896777in}}%
\pgfpathlineto{\pgfqpoint{5.430076in}{3.899553in}}%
\pgfpathlineto{\pgfqpoint{5.432863in}{3.902838in}}%
\pgfpathlineto{\pgfqpoint{5.435649in}{3.906758in}}%
\pgfpathlineto{\pgfqpoint{5.438436in}{3.911474in}}%
\pgfpathlineto{\pgfqpoint{5.441222in}{3.917196in}}%
\pgfpathlineto{\pgfqpoint{5.444009in}{3.924195in}}%
\pgfpathlineto{\pgfqpoint{5.446795in}{3.932816in}}%
\pgfpathlineto{\pgfqpoint{5.449582in}{3.943485in}}%
\pgfpathlineto{\pgfqpoint{5.452368in}{3.956695in}}%
\pgfpathlineto{\pgfqpoint{5.455155in}{3.972925in}}%
\pgfpathlineto{\pgfqpoint{5.457941in}{3.992429in}}%
\pgfpathlineto{\pgfqpoint{5.462121in}{4.026515in}}%
\pgfpathlineto{\pgfqpoint{5.464908in}{4.048972in}}%
\pgfpathlineto{\pgfqpoint{5.466301in}{4.058419in}}%
\pgfpathlineto{\pgfqpoint{5.467694in}{4.065694in}}%
\pgfpathlineto{\pgfqpoint{5.469087in}{4.070112in}}%
\pgfpathlineto{\pgfqpoint{5.470480in}{4.071188in}}%
\pgfpathlineto{\pgfqpoint{5.471874in}{4.068750in}}%
\pgfpathlineto{\pgfqpoint{5.473267in}{4.062991in}}%
\pgfpathlineto{\pgfqpoint{5.474660in}{4.054422in}}%
\pgfpathlineto{\pgfqpoint{5.477447in}{4.031782in}}%
\pgfpathlineto{\pgfqpoint{5.483020in}{3.983091in}}%
\pgfpathlineto{\pgfqpoint{5.485806in}{3.962917in}}%
\pgfpathlineto{\pgfqpoint{5.488593in}{3.946423in}}%
\pgfpathlineto{\pgfqpoint{5.491379in}{3.933221in}}%
\pgfpathlineto{\pgfqpoint{5.494166in}{3.922728in}}%
\pgfpathlineto{\pgfqpoint{5.496952in}{3.914377in}}%
\pgfpathlineto{\pgfqpoint{5.499739in}{3.907693in}}%
\pgfpathlineto{\pgfqpoint{5.502525in}{3.902302in}}%
\pgfpathlineto{\pgfqpoint{5.505312in}{3.897914in}}%
\pgfpathlineto{\pgfqpoint{5.508098in}{3.894308in}}%
\pgfpathlineto{\pgfqpoint{5.510885in}{3.891317in}}%
\pgfpathlineto{\pgfqpoint{5.513671in}{3.888813in}}%
\pgfpathlineto{\pgfqpoint{5.516458in}{3.886697in}}%
\pgfpathlineto{\pgfqpoint{5.520637in}{3.884087in}}%
\pgfpathlineto{\pgfqpoint{5.524817in}{3.881989in}}%
\pgfpathlineto{\pgfqpoint{5.528997in}{3.880265in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.878365in}}%
\pgfpathlineto{\pgfqpoint{5.542929in}{3.875773in}}%
\pgfpathlineto{\pgfqpoint{5.555468in}{3.874857in}}%
\pgfpathlineto{\pgfqpoint{5.593086in}{3.874786in}}%
\pgfpathlineto{\pgfqpoint{5.658568in}{3.875095in}}%
\pgfpathlineto{\pgfqpoint{5.835510in}{3.876125in}}%
\pgfpathlineto{\pgfqpoint{5.912139in}{3.875976in}}%
\pgfpathlineto{\pgfqpoint{6.263236in}{3.874820in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{3.874722in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{3.874722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{3.822834in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.749476in}{3.882005in}}%
\pgfpathlineto{\pgfqpoint{2.753656in}{3.879477in}}%
\pgfpathlineto{\pgfqpoint{2.760622in}{3.877575in}}%
\pgfpathlineto{\pgfqpoint{2.763408in}{3.877289in}}%
\pgfpathlineto{\pgfqpoint{2.768981in}{3.876387in}}%
\pgfpathlineto{\pgfqpoint{2.774554in}{3.875962in}}%
\pgfpathlineto{\pgfqpoint{2.778734in}{3.875598in}}%
\pgfpathlineto{\pgfqpoint{2.817745in}{3.874346in}}%
\pgfpathlineto{\pgfqpoint{2.837250in}{3.874102in}}%
\pgfpathlineto{\pgfqpoint{2.870688in}{3.873872in}}%
\pgfpathlineto{\pgfqpoint{2.951496in}{3.873773in}}%
\pgfpathlineto{\pgfqpoint{3.047630in}{3.874068in}}%
\pgfpathlineto{\pgfqpoint{3.202280in}{3.875296in}}%
\pgfpathlineto{\pgfqpoint{3.326279in}{3.876903in}}%
\pgfpathlineto{\pgfqpoint{3.503221in}{3.879819in}}%
\pgfpathlineto{\pgfqpoint{3.720567in}{3.883327in}}%
\pgfpathlineto{\pgfqpoint{3.848745in}{3.884914in}}%
\pgfpathlineto{\pgfqpoint{3.974137in}{3.885954in}}%
\pgfpathlineto{\pgfqpoint{4.084203in}{3.886457in}}%
\pgfpathlineto{\pgfqpoint{4.219348in}{3.886590in}}%
\pgfpathlineto{\pgfqpoint{4.330807in}{3.886372in}}%
\pgfpathlineto{\pgfqpoint{4.493817in}{3.885674in}}%
\pgfpathlineto{\pgfqpoint{5.017676in}{3.883001in}}%
\pgfpathlineto{\pgfqpoint{5.106844in}{3.883050in}}%
\pgfpathlineto{\pgfqpoint{5.173720in}{3.883454in}}%
\pgfpathlineto{\pgfqpoint{5.219697in}{3.884077in}}%
\pgfpathlineto{\pgfqpoint{5.255921in}{3.884913in}}%
\pgfpathlineto{\pgfqpoint{5.283786in}{3.885914in}}%
\pgfpathlineto{\pgfqpoint{5.306078in}{3.887065in}}%
\pgfpathlineto{\pgfqpoint{5.324190in}{3.888358in}}%
\pgfpathlineto{\pgfqpoint{5.339516in}{3.889830in}}%
\pgfpathlineto{\pgfqpoint{5.352055in}{3.891413in}}%
\pgfpathlineto{\pgfqpoint{5.361807in}{3.892972in}}%
\pgfpathlineto{\pgfqpoint{5.370167in}{3.894620in}}%
\pgfpathlineto{\pgfqpoint{5.378526in}{3.896652in}}%
\pgfpathlineto{\pgfqpoint{5.385493in}{3.898738in}}%
\pgfpathlineto{\pgfqpoint{5.391066in}{3.900739in}}%
\pgfpathlineto{\pgfqpoint{5.396639in}{3.903123in}}%
\pgfpathlineto{\pgfqpoint{5.402212in}{3.905999in}}%
\pgfpathlineto{\pgfqpoint{5.406391in}{3.908566in}}%
\pgfpathlineto{\pgfqpoint{5.410571in}{3.911576in}}%
\pgfpathlineto{\pgfqpoint{5.414751in}{3.915141in}}%
\pgfpathlineto{\pgfqpoint{5.417537in}{3.917900in}}%
\pgfpathlineto{\pgfqpoint{5.420324in}{3.921027in}}%
\pgfpathlineto{\pgfqpoint{5.423110in}{3.924593in}}%
\pgfpathlineto{\pgfqpoint{5.425897in}{3.928684in}}%
\pgfpathlineto{\pgfqpoint{5.428683in}{3.933405in}}%
\pgfpathlineto{\pgfqpoint{5.431470in}{3.938894in}}%
\pgfpathlineto{\pgfqpoint{5.434256in}{3.945321in}}%
\pgfpathlineto{\pgfqpoint{5.437043in}{3.952905in}}%
\pgfpathlineto{\pgfqpoint{5.439829in}{3.961921in}}%
\pgfpathlineto{\pgfqpoint{5.442616in}{3.972718in}}%
\pgfpathlineto{\pgfqpoint{5.445402in}{3.985730in}}%
\pgfpathlineto{\pgfqpoint{5.448189in}{4.001483in}}%
\pgfpathlineto{\pgfqpoint{5.450975in}{4.020571in}}%
\pgfpathlineto{\pgfqpoint{5.453762in}{4.043561in}}%
\pgfpathlineto{\pgfqpoint{5.456548in}{4.070746in}}%
\pgfpathlineto{\pgfqpoint{5.460728in}{4.117817in}}%
\pgfpathlineto{\pgfqpoint{5.463514in}{4.149128in}}%
\pgfpathlineto{\pgfqpoint{5.464908in}{4.162571in}}%
\pgfpathlineto{\pgfqpoint{5.466301in}{4.173165in}}%
\pgfpathlineto{\pgfqpoint{5.467694in}{4.179835in}}%
\pgfpathlineto{\pgfqpoint{5.469087in}{4.181682in}}%
\pgfpathlineto{\pgfqpoint{5.470480in}{4.178188in}}%
\pgfpathlineto{\pgfqpoint{5.471874in}{4.169357in}}%
\pgfpathlineto{\pgfqpoint{5.473267in}{4.155748in}}%
\pgfpathlineto{\pgfqpoint{5.474660in}{4.138359in}}%
\pgfpathlineto{\pgfqpoint{5.477447in}{4.097221in}}%
\pgfpathlineto{\pgfqpoint{5.481626in}{4.035547in}}%
\pgfpathlineto{\pgfqpoint{5.484413in}{4.001300in}}%
\pgfpathlineto{\pgfqpoint{5.487199in}{3.973791in}}%
\pgfpathlineto{\pgfqpoint{5.489986in}{3.952304in}}%
\pgfpathlineto{\pgfqpoint{5.492772in}{3.935700in}}%
\pgfpathlineto{\pgfqpoint{5.495559in}{3.922883in}}%
\pgfpathlineto{\pgfqpoint{5.498345in}{3.912947in}}%
\pgfpathlineto{\pgfqpoint{5.501132in}{3.905190in}}%
\pgfpathlineto{\pgfqpoint{5.503918in}{3.899084in}}%
\pgfpathlineto{\pgfqpoint{5.506705in}{3.894235in}}%
\pgfpathlineto{\pgfqpoint{5.509491in}{3.890353in}}%
\pgfpathlineto{\pgfqpoint{5.512278in}{3.887218in}}%
\pgfpathlineto{\pgfqpoint{5.515064in}{3.884668in}}%
\pgfpathlineto{\pgfqpoint{5.517851in}{3.882578in}}%
\pgfpathlineto{\pgfqpoint{5.520637in}{3.880852in}}%
\pgfpathlineto{\pgfqpoint{5.524817in}{3.878792in}}%
\pgfpathlineto{\pgfqpoint{5.528997in}{3.877208in}}%
\pgfpathlineto{\pgfqpoint{5.534570in}{3.875617in}}%
\pgfpathlineto{\pgfqpoint{5.541536in}{3.874128in}}%
\pgfpathlineto{\pgfqpoint{5.542929in}{3.873832in}}%
\pgfpathlineto{\pgfqpoint{5.561041in}{3.873407in}}%
\pgfpathlineto{\pgfqpoint{5.873128in}{3.872973in}}%
\pgfpathlineto{\pgfqpoint{6.224225in}{3.873013in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{3.872968in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{3.872968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{3.822834in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.555468in}{4.033181in}}%
\pgfpathlineto{\pgfqpoint{5.561041in}{4.084543in}}%
\pgfpathlineto{\pgfqpoint{5.565221in}{4.119038in}}%
\pgfpathlineto{\pgfqpoint{5.570794in}{4.159396in}}%
\pgfpathlineto{\pgfqpoint{5.576367in}{4.194192in}}%
\pgfpathlineto{\pgfqpoint{5.579153in}{4.210033in}}%
\pgfpathlineto{\pgfqpoint{5.583333in}{4.231532in}}%
\pgfpathlineto{\pgfqpoint{5.586120in}{4.244731in}}%
\pgfpathlineto{\pgfqpoint{5.590299in}{4.262916in}}%
\pgfpathlineto{\pgfqpoint{5.593086in}{4.273942in}}%
\pgfpathlineto{\pgfqpoint{5.597266in}{4.289165in}}%
\pgfpathlineto{\pgfqpoint{5.601445in}{4.302857in}}%
\pgfpathlineto{\pgfqpoint{5.605625in}{4.315083in}}%
\pgfpathlineto{\pgfqpoint{5.609805in}{4.326077in}}%
\pgfpathlineto{\pgfqpoint{5.613985in}{4.335876in}}%
\pgfpathlineto{\pgfqpoint{5.618164in}{4.344544in}}%
\pgfpathlineto{\pgfqpoint{5.622344in}{4.352237in}}%
\pgfpathlineto{\pgfqpoint{5.626524in}{4.358995in}}%
\pgfpathlineto{\pgfqpoint{5.627917in}{4.361030in}}%
\pgfpathlineto{\pgfqpoint{5.633490in}{4.368266in}}%
\pgfpathlineto{\pgfqpoint{5.637670in}{4.372785in}}%
\pgfpathlineto{\pgfqpoint{5.641849in}{4.376558in}}%
\pgfpathlineto{\pgfqpoint{5.646029in}{4.379603in}}%
\pgfpathlineto{\pgfqpoint{5.650209in}{4.381990in}}%
\pgfpathlineto{\pgfqpoint{5.652995in}{4.383248in}}%
\pgfpathlineto{\pgfqpoint{5.657175in}{4.384616in}}%
\pgfpathlineto{\pgfqpoint{5.661355in}{4.385381in}}%
\pgfpathlineto{\pgfqpoint{5.665535in}{4.385589in}}%
\pgfpathlineto{\pgfqpoint{5.669714in}{4.385281in}}%
\pgfpathlineto{\pgfqpoint{5.673894in}{4.384463in}}%
\pgfpathlineto{\pgfqpoint{5.678074in}{4.383139in}}%
\pgfpathlineto{\pgfqpoint{5.682254in}{4.381340in}}%
\pgfpathlineto{\pgfqpoint{5.686433in}{4.379098in}}%
\pgfpathlineto{\pgfqpoint{5.690613in}{4.376424in}}%
\pgfpathlineto{\pgfqpoint{5.694793in}{4.373320in}}%
\pgfpathlineto{\pgfqpoint{5.698972in}{4.369804in}}%
\pgfpathlineto{\pgfqpoint{5.703152in}{4.365906in}}%
\pgfpathlineto{\pgfqpoint{5.708725in}{4.360134in}}%
\pgfpathlineto{\pgfqpoint{5.714298in}{4.353723in}}%
\pgfpathlineto{\pgfqpoint{5.719871in}{4.346705in}}%
\pgfpathlineto{\pgfqpoint{5.725444in}{4.339133in}}%
\pgfpathlineto{\pgfqpoint{5.731017in}{4.331034in}}%
\pgfpathlineto{\pgfqpoint{5.737983in}{4.320206in}}%
\pgfpathlineto{\pgfqpoint{5.744949in}{4.308678in}}%
\pgfpathlineto{\pgfqpoint{5.753309in}{4.294038in}}%
\pgfpathlineto{\pgfqpoint{5.761668in}{4.278603in}}%
\pgfpathlineto{\pgfqpoint{5.771421in}{4.259816in}}%
\pgfpathlineto{\pgfqpoint{5.783960in}{4.234718in}}%
\pgfpathlineto{\pgfqpoint{5.804859in}{4.191753in}}%
\pgfpathlineto{\pgfqpoint{5.824364in}{4.151905in}}%
\pgfpathlineto{\pgfqpoint{5.836904in}{4.127101in}}%
\pgfpathlineto{\pgfqpoint{5.848049in}{4.105911in}}%
\pgfpathlineto{\pgfqpoint{5.859195in}{4.085686in}}%
\pgfpathlineto{\pgfqpoint{5.867555in}{4.071241in}}%
\pgfpathlineto{\pgfqpoint{5.875914in}{4.057460in}}%
\pgfpathlineto{\pgfqpoint{5.884274in}{4.044361in}}%
\pgfpathlineto{\pgfqpoint{5.892633in}{4.031974in}}%
\pgfpathlineto{\pgfqpoint{5.900993in}{4.020304in}}%
\pgfpathlineto{\pgfqpoint{5.909352in}{4.009333in}}%
\pgfpathlineto{\pgfqpoint{5.916318in}{4.000723in}}%
\pgfpathlineto{\pgfqpoint{5.923285in}{3.992595in}}%
\pgfpathlineto{\pgfqpoint{5.931644in}{3.983454in}}%
\pgfpathlineto{\pgfqpoint{5.940004in}{3.974947in}}%
\pgfpathlineto{\pgfqpoint{5.946970in}{3.968329in}}%
\pgfpathlineto{\pgfqpoint{5.953936in}{3.962127in}}%
\pgfpathlineto{\pgfqpoint{5.962295in}{3.955200in}}%
\pgfpathlineto{\pgfqpoint{5.970655in}{3.948796in}}%
\pgfpathlineto{\pgfqpoint{5.979014in}{3.942891in}}%
\pgfpathlineto{\pgfqpoint{5.987374in}{3.937460in}}%
\pgfpathlineto{\pgfqpoint{5.995733in}{3.932463in}}%
\pgfpathlineto{\pgfqpoint{6.004093in}{3.927862in}}%
\pgfpathlineto{\pgfqpoint{6.012452in}{3.923638in}}%
\pgfpathlineto{\pgfqpoint{6.020812in}{3.919768in}}%
\pgfpathlineto{\pgfqpoint{6.030564in}{3.915650in}}%
\pgfpathlineto{\pgfqpoint{6.040317in}{3.911920in}}%
\pgfpathlineto{\pgfqpoint{6.051463in}{3.908105in}}%
\pgfpathlineto{\pgfqpoint{6.062609in}{3.904709in}}%
\pgfpathlineto{\pgfqpoint{6.073755in}{3.901672in}}%
\pgfpathlineto{\pgfqpoint{6.086294in}{3.898659in}}%
\pgfpathlineto{\pgfqpoint{6.100227in}{3.895742in}}%
\pgfpathlineto{\pgfqpoint{6.114159in}{3.893204in}}%
\pgfpathlineto{\pgfqpoint{6.129485in}{3.890810in}}%
\pgfpathlineto{\pgfqpoint{6.146204in}{3.888581in}}%
\pgfpathlineto{\pgfqpoint{6.162923in}{3.886699in}}%
\pgfpathlineto{\pgfqpoint{6.183821in}{3.884739in}}%
\pgfpathlineto{\pgfqpoint{6.204720in}{3.883140in}}%
\pgfpathlineto{\pgfqpoint{6.229798in}{3.881587in}}%
\pgfpathlineto{\pgfqpoint{6.259056in}{3.880182in}}%
\pgfpathlineto{\pgfqpoint{6.292494in}{3.878964in}}%
\pgfpathlineto{\pgfqpoint{6.334291in}{3.877853in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{3.877732in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{3.877732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{3.822834in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{4.922776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615000in}{3.822834in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{4.922776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{3.822834in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{3.822834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{4.922776in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{4.922776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649518in}{3.901468in}}%
\pgfpathlineto{\pgfqpoint{1.903852in}{3.901468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.928852in}{3.901468in}}{\pgfqpoint{1.928852in}{3.926468in}}%
\pgfpathlineto{\pgfqpoint{1.928852in}{4.835276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.928852in}{4.860276in}}{\pgfqpoint{1.903852in}{4.860276in}}%
\pgfpathlineto{\pgfqpoint{0.649518in}{4.860276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.624518in}{4.860276in}}{\pgfqpoint{0.624518in}{4.835276in}}%
\pgfpathlineto{\pgfqpoint{0.624518in}{3.926468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.624518in}{3.901468in}}{\pgfqpoint{0.649518in}{3.901468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674518in}{4.759056in}}%
\pgfpathlineto{\pgfqpoint{0.924518in}{4.759056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024518in,y=4.715306in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle B\bar B\to B\bar B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674518in}{4.575584in}}%
\pgfpathlineto{\pgfqpoint{0.924518in}{4.575584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024518in,y=4.531834in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle B\bar B^\ast \to B\bar B^\ast \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674518in}{4.392113in}}%
\pgfpathlineto{\pgfqpoint{0.924518in}{4.392113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024518in,y=4.348363in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle B^\ast \bar B^\ast \to B^\ast \bar B^\ast \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674518in}{4.208641in}}%
\pgfpathlineto{\pgfqpoint{0.924518in}{4.208641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024518in,y=4.164891in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle B_s\bar B_s\to B_s\bar B_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674518in}{4.021218in}}%
\pgfpathlineto{\pgfqpoint{0.924518in}{4.021218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024518in,y=3.977468in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle B_s\bar B_s^\ast \to B_s\bar B_s^\ast \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{2.722892in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.722892in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{3.822834in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{3.822834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636011in}{2.722892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692390in}{2.722892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748769in}{2.722892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805147in}{2.722892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861526in}{2.722892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917905in}{2.722892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{2.772889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=2.725404in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{3.272864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=3.225379in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{3.772839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=3.725354in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245083in,y=3.272863in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \bar \sigma_{0^{++}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{2.722892in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837154in}{2.782681in}}%
\pgfpathlineto{\pgfqpoint{0.843362in}{2.791141in}}%
\pgfpathlineto{\pgfqpoint{0.852675in}{2.802940in}}%
\pgfpathlineto{\pgfqpoint{0.860435in}{2.811990in}}%
\pgfpathlineto{\pgfqpoint{0.868195in}{2.820363in}}%
\pgfpathlineto{\pgfqpoint{0.875956in}{2.828088in}}%
\pgfpathlineto{\pgfqpoint{0.883716in}{2.835194in}}%
\pgfpathlineto{\pgfqpoint{0.891477in}{2.841710in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{2.847661in}}%
\pgfpathlineto{\pgfqpoint{0.906997in}{2.853074in}}%
\pgfpathlineto{\pgfqpoint{0.914758in}{2.857972in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{2.862379in}}%
\pgfpathlineto{\pgfqpoint{0.930279in}{2.866319in}}%
\pgfpathlineto{\pgfqpoint{0.938039in}{2.869814in}}%
\pgfpathlineto{\pgfqpoint{0.945799in}{2.872884in}}%
\pgfpathlineto{\pgfqpoint{0.953560in}{2.875552in}}%
\pgfpathlineto{\pgfqpoint{0.961320in}{2.877836in}}%
\pgfpathlineto{\pgfqpoint{0.969081in}{2.879757in}}%
\pgfpathlineto{\pgfqpoint{0.976841in}{2.881334in}}%
\pgfpathlineto{\pgfqpoint{0.984601in}{2.882585in}}%
\pgfpathlineto{\pgfqpoint{0.993914in}{2.883682in}}%
\pgfpathlineto{\pgfqpoint{1.003226in}{2.884364in}}%
\pgfpathlineto{\pgfqpoint{1.012539in}{2.884663in}}%
\pgfpathlineto{\pgfqpoint{1.021851in}{2.884606in}}%
\pgfpathlineto{\pgfqpoint{1.032716in}{2.884125in}}%
\pgfpathlineto{\pgfqpoint{1.043580in}{2.883238in}}%
\pgfpathlineto{\pgfqpoint{1.054445in}{2.881984in}}%
\pgfpathlineto{\pgfqpoint{1.066862in}{2.880152in}}%
\pgfpathlineto{\pgfqpoint{1.079278in}{2.877944in}}%
\pgfpathlineto{\pgfqpoint{1.093247in}{2.875076in}}%
\pgfpathlineto{\pgfqpoint{1.108768in}{2.871492in}}%
\pgfpathlineto{\pgfqpoint{1.125841in}{2.867166in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{2.861675in}}%
\pgfpathlineto{\pgfqpoint{1.173955in}{2.853664in}}%
\pgfpathlineto{\pgfqpoint{1.242246in}{2.833926in}}%
\pgfpathlineto{\pgfqpoint{1.268632in}{2.826772in}}%
\pgfpathlineto{\pgfqpoint{1.291913in}{2.820831in}}%
\pgfpathlineto{\pgfqpoint{1.313642in}{2.815644in}}%
\pgfpathlineto{\pgfqpoint{1.335371in}{2.810825in}}%
\pgfpathlineto{\pgfqpoint{1.357100in}{2.806386in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{2.802327in}}%
\pgfpathlineto{\pgfqpoint{1.400559in}{2.798639in}}%
\pgfpathlineto{\pgfqpoint{1.422288in}{2.795309in}}%
\pgfpathlineto{\pgfqpoint{1.445569in}{2.792119in}}%
\pgfpathlineto{\pgfqpoint{1.468850in}{2.789294in}}%
\pgfpathlineto{\pgfqpoint{1.493683in}{2.786652in}}%
\pgfpathlineto{\pgfqpoint{1.520069in}{2.784228in}}%
\pgfpathlineto{\pgfqpoint{1.548006in}{2.782044in}}%
\pgfpathlineto{\pgfqpoint{1.577496in}{2.780117in}}%
\pgfpathlineto{\pgfqpoint{1.610089in}{2.778377in}}%
\pgfpathlineto{\pgfqpoint{1.644235in}{2.776926in}}%
\pgfpathlineto{\pgfqpoint{1.683037in}{2.775657in}}%
\pgfpathlineto{\pgfqpoint{1.726495in}{2.774622in}}%
\pgfpathlineto{\pgfqpoint{1.776162in}{2.773822in}}%
\pgfpathlineto{\pgfqpoint{1.835141in}{2.773257in}}%
\pgfpathlineto{\pgfqpoint{1.908088in}{2.772945in}}%
\pgfpathlineto{\pgfqpoint{2.007421in}{2.772914in}}%
\pgfpathlineto{\pgfqpoint{2.189015in}{2.773297in}}%
\pgfpathlineto{\pgfqpoint{2.513399in}{2.773932in}}%
\pgfpathlineto{\pgfqpoint{2.797430in}{2.774086in}}%
\pgfpathlineto{\pgfqpoint{3.000752in}{2.773772in}}%
\pgfpathlineto{\pgfqpoint{3.860604in}{2.773017in}}%
\pgfpathlineto{\pgfqpoint{4.442633in}{2.772890in}}%
\pgfpathlineto{\pgfqpoint{5.241954in}{2.773061in}}%
\pgfpathlineto{\pgfqpoint{5.339735in}{2.773440in}}%
\pgfpathlineto{\pgfqpoint{5.395610in}{2.774002in}}%
\pgfpathlineto{\pgfqpoint{5.432860in}{2.774730in}}%
\pgfpathlineto{\pgfqpoint{5.459245in}{2.775583in}}%
\pgfpathlineto{\pgfqpoint{5.480974in}{2.776645in}}%
\pgfpathlineto{\pgfqpoint{5.498047in}{2.777836in}}%
\pgfpathlineto{\pgfqpoint{5.512016in}{2.779147in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{2.780658in}}%
\pgfpathlineto{\pgfqpoint{5.535297in}{2.782327in}}%
\pgfpathlineto{\pgfqpoint{5.546161in}{2.784398in}}%
\pgfpathlineto{\pgfqpoint{5.555474in}{2.786551in}}%
\pgfpathlineto{\pgfqpoint{5.564786in}{2.789093in}}%
\pgfpathlineto{\pgfqpoint{5.574099in}{2.792032in}}%
\pgfpathlineto{\pgfqpoint{5.584963in}{2.795885in}}%
\pgfpathlineto{\pgfqpoint{5.605141in}{2.803229in}}%
\pgfpathlineto{\pgfqpoint{5.611349in}{2.805105in}}%
\pgfpathlineto{\pgfqpoint{5.617557in}{2.806587in}}%
\pgfpathlineto{\pgfqpoint{5.622213in}{2.807378in}}%
\pgfpathlineto{\pgfqpoint{5.626870in}{2.807863in}}%
\pgfpathlineto{\pgfqpoint{5.631526in}{2.808030in}}%
\pgfpathlineto{\pgfqpoint{5.636182in}{2.807887in}}%
\pgfpathlineto{\pgfqpoint{5.642390in}{2.807251in}}%
\pgfpathlineto{\pgfqpoint{5.648599in}{2.806187in}}%
\pgfpathlineto{\pgfqpoint{5.656359in}{2.804414in}}%
\pgfpathlineto{\pgfqpoint{5.667224in}{2.801471in}}%
\pgfpathlineto{\pgfqpoint{5.688953in}{2.795485in}}%
\pgfpathlineto{\pgfqpoint{5.701369in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{5.712234in}{2.790278in}}%
\pgfpathlineto{\pgfqpoint{5.724651in}{2.788108in}}%
\pgfpathlineto{\pgfqpoint{5.737067in}{2.786299in}}%
\pgfpathlineto{\pgfqpoint{5.751036in}{2.784624in}}%
\pgfpathlineto{\pgfqpoint{5.766557in}{2.783119in}}%
\pgfpathlineto{\pgfqpoint{5.785182in}{2.781691in}}%
\pgfpathlineto{\pgfqpoint{5.806911in}{2.780407in}}%
\pgfpathlineto{\pgfqpoint{5.833296in}{2.779238in}}%
\pgfpathlineto{\pgfqpoint{5.865890in}{2.778187in}}%
\pgfpathlineto{\pgfqpoint{5.906244in}{2.777269in}}%
\pgfpathlineto{\pgfqpoint{5.959015in}{2.776453in}}%
\pgfpathlineto{\pgfqpoint{6.031962in}{2.775724in}}%
\pgfpathlineto{\pgfqpoint{6.135952in}{2.775086in}}%
\pgfpathlineto{\pgfqpoint{6.297368in}{2.774505in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{2.774393in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{2.774393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{2.722892in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.738451in}{2.823534in}}%
\pgfpathlineto{\pgfqpoint{2.741555in}{2.795737in}}%
\pgfpathlineto{\pgfqpoint{2.743107in}{2.791338in}}%
\pgfpathlineto{\pgfqpoint{2.747763in}{2.785647in}}%
\pgfpathlineto{\pgfqpoint{2.749315in}{2.785222in}}%
\pgfpathlineto{\pgfqpoint{2.753971in}{2.783478in}}%
\pgfpathlineto{\pgfqpoint{2.755523in}{2.783380in}}%
\pgfpathlineto{\pgfqpoint{2.760180in}{2.782702in}}%
\pgfpathlineto{\pgfqpoint{2.763284in}{2.782841in}}%
\pgfpathlineto{\pgfqpoint{2.766388in}{2.782670in}}%
\pgfpathlineto{\pgfqpoint{2.794325in}{2.783558in}}%
\pgfpathlineto{\pgfqpoint{2.812950in}{2.783911in}}%
\pgfpathlineto{\pgfqpoint{2.839336in}{2.783973in}}%
\pgfpathlineto{\pgfqpoint{2.875034in}{2.783385in}}%
\pgfpathlineto{\pgfqpoint{2.910731in}{2.782430in}}%
\pgfpathlineto{\pgfqpoint{2.969710in}{2.780680in}}%
\pgfpathlineto{\pgfqpoint{3.048866in}{2.778815in}}%
\pgfpathlineto{\pgfqpoint{3.106293in}{2.777969in}}%
\pgfpathlineto{\pgfqpoint{3.171481in}{2.777480in}}%
\pgfpathlineto{\pgfqpoint{3.227356in}{2.777378in}}%
\pgfpathlineto{\pgfqpoint{3.317376in}{2.777715in}}%
\pgfpathlineto{\pgfqpoint{3.396532in}{2.778442in}}%
\pgfpathlineto{\pgfqpoint{3.463272in}{2.779377in}}%
\pgfpathlineto{\pgfqpoint{3.537771in}{2.780822in}}%
\pgfpathlineto{\pgfqpoint{3.596750in}{2.782312in}}%
\pgfpathlineto{\pgfqpoint{3.671250in}{2.784646in}}%
\pgfpathlineto{\pgfqpoint{3.733333in}{2.786994in}}%
\pgfpathlineto{\pgfqpoint{3.798521in}{2.789827in}}%
\pgfpathlineto{\pgfqpoint{3.860604in}{2.792831in}}%
\pgfpathlineto{\pgfqpoint{3.927343in}{2.796335in}}%
\pgfpathlineto{\pgfqpoint{4.011155in}{2.801039in}}%
\pgfpathlineto{\pgfqpoint{4.116697in}{2.807222in}}%
\pgfpathlineto{\pgfqpoint{4.296738in}{2.818226in}}%
\pgfpathlineto{\pgfqpoint{4.358821in}{2.822452in}}%
\pgfpathlineto{\pgfqpoint{4.397623in}{2.825476in}}%
\pgfpathlineto{\pgfqpoint{4.424008in}{2.827884in}}%
\pgfpathlineto{\pgfqpoint{4.445738in}{2.830238in}}%
\pgfpathlineto{\pgfqpoint{4.461258in}{2.832267in}}%
\pgfpathlineto{\pgfqpoint{4.473675in}{2.834236in}}%
\pgfpathlineto{\pgfqpoint{4.482987in}{2.836026in}}%
\pgfpathlineto{\pgfqpoint{4.490748in}{2.837840in}}%
\pgfpathlineto{\pgfqpoint{4.496956in}{2.839610in}}%
\pgfpathlineto{\pgfqpoint{4.501612in}{2.841226in}}%
\pgfpathlineto{\pgfqpoint{4.506269in}{2.843233in}}%
\pgfpathlineto{\pgfqpoint{4.509373in}{2.844913in}}%
\pgfpathlineto{\pgfqpoint{4.512477in}{2.847056in}}%
\pgfpathlineto{\pgfqpoint{4.514029in}{2.848415in}}%
\pgfpathlineto{\pgfqpoint{4.515581in}{2.850099in}}%
\pgfpathlineto{\pgfqpoint{4.517133in}{2.852373in}}%
\pgfpathlineto{\pgfqpoint{4.518685in}{2.856278in}}%
\pgfpathlineto{\pgfqpoint{4.534206in}{2.847282in}}%
\pgfpathlineto{\pgfqpoint{4.538862in}{2.844895in}}%
\pgfpathlineto{\pgfqpoint{4.546623in}{2.841545in}}%
\pgfpathlineto{\pgfqpoint{4.554383in}{2.838767in}}%
\pgfpathlineto{\pgfqpoint{4.563696in}{2.835976in}}%
\pgfpathlineto{\pgfqpoint{4.571456in}{2.833999in}}%
\pgfpathlineto{\pgfqpoint{4.582320in}{2.831637in}}%
\pgfpathlineto{\pgfqpoint{4.593185in}{2.829655in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{2.827749in}}%
\pgfpathlineto{\pgfqpoint{4.619570in}{2.825966in}}%
\pgfpathlineto{\pgfqpoint{4.636643in}{2.824186in}}%
\pgfpathlineto{\pgfqpoint{4.655268in}{2.822633in}}%
\pgfpathlineto{\pgfqpoint{4.676997in}{2.821220in}}%
\pgfpathlineto{\pgfqpoint{4.701831in}{2.820002in}}%
\pgfpathlineto{\pgfqpoint{4.729768in}{2.819017in}}%
\pgfpathlineto{\pgfqpoint{4.760810in}{2.818299in}}%
\pgfpathlineto{\pgfqpoint{4.798059in}{2.817833in}}%
\pgfpathlineto{\pgfqpoint{4.836861in}{2.817728in}}%
\pgfpathlineto{\pgfqpoint{4.878768in}{2.817969in}}%
\pgfpathlineto{\pgfqpoint{4.923778in}{2.818609in}}%
\pgfpathlineto{\pgfqpoint{4.967236in}{2.819585in}}%
\pgfpathlineto{\pgfqpoint{5.009142in}{2.820877in}}%
\pgfpathlineto{\pgfqpoint{5.049496in}{2.822491in}}%
\pgfpathlineto{\pgfqpoint{5.086746in}{2.824352in}}%
\pgfpathlineto{\pgfqpoint{5.120892in}{2.826441in}}%
\pgfpathlineto{\pgfqpoint{5.151933in}{2.828723in}}%
\pgfpathlineto{\pgfqpoint{5.178319in}{2.831012in}}%
\pgfpathlineto{\pgfqpoint{5.203152in}{2.833526in}}%
\pgfpathlineto{\pgfqpoint{5.226433in}{2.836260in}}%
\pgfpathlineto{\pgfqpoint{5.246610in}{2.838985in}}%
\pgfpathlineto{\pgfqpoint{5.265235in}{2.841854in}}%
\pgfpathlineto{\pgfqpoint{5.282308in}{2.844835in}}%
\pgfpathlineto{\pgfqpoint{5.297829in}{2.847885in}}%
\pgfpathlineto{\pgfqpoint{5.313350in}{2.851318in}}%
\pgfpathlineto{\pgfqpoint{5.327318in}{2.854789in}}%
\pgfpathlineto{\pgfqpoint{5.339735in}{2.858229in}}%
\pgfpathlineto{\pgfqpoint{5.352152in}{2.862040in}}%
\pgfpathlineto{\pgfqpoint{5.366120in}{2.866889in}}%
\pgfpathlineto{\pgfqpoint{5.376985in}{2.871103in}}%
\pgfpathlineto{\pgfqpoint{5.386297in}{2.875081in}}%
\pgfpathlineto{\pgfqpoint{5.395610in}{2.879441in}}%
\pgfpathlineto{\pgfqpoint{5.404922in}{2.884235in}}%
\pgfpathlineto{\pgfqpoint{5.412683in}{2.888603in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{2.893353in}}%
\pgfpathlineto{\pgfqpoint{5.428203in}{2.898530in}}%
\pgfpathlineto{\pgfqpoint{5.435964in}{2.904183in}}%
\pgfpathlineto{\pgfqpoint{5.443724in}{2.910374in}}%
\pgfpathlineto{\pgfqpoint{5.449933in}{2.915758in}}%
\pgfpathlineto{\pgfqpoint{5.456141in}{2.921568in}}%
\pgfpathlineto{\pgfqpoint{5.462349in}{2.927849in}}%
\pgfpathlineto{\pgfqpoint{5.468558in}{2.934649in}}%
\pgfpathlineto{\pgfqpoint{5.474766in}{2.942022in}}%
\pgfpathlineto{\pgfqpoint{5.480974in}{2.950031in}}%
\pgfpathlineto{\pgfqpoint{5.487182in}{2.958744in}}%
\pgfpathlineto{\pgfqpoint{5.493391in}{2.968234in}}%
\pgfpathlineto{\pgfqpoint{5.499599in}{2.978584in}}%
\pgfpathlineto{\pgfqpoint{5.505807in}{2.989884in}}%
\pgfpathlineto{\pgfqpoint{5.510464in}{2.999039in}}%
\pgfpathlineto{\pgfqpoint{5.515120in}{3.008824in}}%
\pgfpathlineto{\pgfqpoint{5.519776in}{3.019282in}}%
\pgfpathlineto{\pgfqpoint{5.524432in}{3.030457in}}%
\pgfpathlineto{\pgfqpoint{5.529089in}{3.042390in}}%
\pgfpathlineto{\pgfqpoint{5.533745in}{3.055118in}}%
\pgfpathlineto{\pgfqpoint{5.538401in}{3.068675in}}%
\pgfpathlineto{\pgfqpoint{5.544609in}{3.088076in}}%
\pgfpathlineto{\pgfqpoint{5.550818in}{3.108999in}}%
\pgfpathlineto{\pgfqpoint{5.557026in}{3.131381in}}%
\pgfpathlineto{\pgfqpoint{5.563234in}{3.155054in}}%
\pgfpathlineto{\pgfqpoint{5.572547in}{3.192225in}}%
\pgfpathlineto{\pgfqpoint{5.583411in}{3.235576in}}%
\pgfpathlineto{\pgfqpoint{5.588068in}{3.252946in}}%
\pgfpathlineto{\pgfqpoint{5.592724in}{3.268804in}}%
\pgfpathlineto{\pgfqpoint{5.595828in}{3.278222in}}%
\pgfpathlineto{\pgfqpoint{5.598932in}{3.286484in}}%
\pgfpathlineto{\pgfqpoint{5.602036in}{3.293391in}}%
\pgfpathlineto{\pgfqpoint{5.603588in}{3.296276in}}%
\pgfpathlineto{\pgfqpoint{5.605141in}{3.298750in}}%
\pgfpathlineto{\pgfqpoint{5.606693in}{3.300792in}}%
\pgfpathlineto{\pgfqpoint{5.608245in}{3.302382in}}%
\pgfpathlineto{\pgfqpoint{5.609797in}{3.303502in}}%
\pgfpathlineto{\pgfqpoint{5.611349in}{3.304135in}}%
\pgfpathlineto{\pgfqpoint{5.612901in}{3.304267in}}%
\pgfpathlineto{\pgfqpoint{5.614453in}{3.303888in}}%
\pgfpathlineto{\pgfqpoint{5.616005in}{3.302988in}}%
\pgfpathlineto{\pgfqpoint{5.617557in}{3.301563in}}%
\pgfpathlineto{\pgfqpoint{5.619109in}{3.299609in}}%
\pgfpathlineto{\pgfqpoint{5.620661in}{3.297127in}}%
\pgfpathlineto{\pgfqpoint{5.622213in}{3.294122in}}%
\pgfpathlineto{\pgfqpoint{5.623765in}{3.290601in}}%
\pgfpathlineto{\pgfqpoint{5.626870in}{3.282052in}}%
\pgfpathlineto{\pgfqpoint{5.629974in}{3.271601in}}%
\pgfpathlineto{\pgfqpoint{5.633078in}{3.259409in}}%
\pgfpathlineto{\pgfqpoint{5.636182in}{3.245673in}}%
\pgfpathlineto{\pgfqpoint{5.640838in}{3.222671in}}%
\pgfpathlineto{\pgfqpoint{5.645495in}{3.197516in}}%
\pgfpathlineto{\pgfqpoint{5.653255in}{3.153006in}}%
\pgfpathlineto{\pgfqpoint{5.664120in}{3.090630in}}%
\pgfpathlineto{\pgfqpoint{5.670328in}{3.057135in}}%
\pgfpathlineto{\pgfqpoint{5.674984in}{3.033595in}}%
\pgfpathlineto{\pgfqpoint{5.679640in}{3.011580in}}%
\pgfpathlineto{\pgfqpoint{5.684297in}{2.991157in}}%
\pgfpathlineto{\pgfqpoint{5.688953in}{2.972331in}}%
\pgfpathlineto{\pgfqpoint{5.693609in}{2.955062in}}%
\pgfpathlineto{\pgfqpoint{5.698265in}{2.939281in}}%
\pgfpathlineto{\pgfqpoint{5.702921in}{2.924901in}}%
\pgfpathlineto{\pgfqpoint{5.707578in}{2.911823in}}%
\pgfpathlineto{\pgfqpoint{5.712234in}{2.899947in}}%
\pgfpathlineto{\pgfqpoint{5.716890in}{2.889170in}}%
\pgfpathlineto{\pgfqpoint{5.721546in}{2.879395in}}%
\pgfpathlineto{\pgfqpoint{5.726203in}{2.870529in}}%
\pgfpathlineto{\pgfqpoint{5.730859in}{2.862486in}}%
\pgfpathlineto{\pgfqpoint{5.735515in}{2.855186in}}%
\pgfpathlineto{\pgfqpoint{5.740171in}{2.848557in}}%
\pgfpathlineto{\pgfqpoint{5.744828in}{2.842532in}}%
\pgfpathlineto{\pgfqpoint{5.749484in}{2.837052in}}%
\pgfpathlineto{\pgfqpoint{5.754140in}{2.832063in}}%
\pgfpathlineto{\pgfqpoint{5.758796in}{2.827516in}}%
\pgfpathlineto{\pgfqpoint{5.765005in}{2.822067in}}%
\pgfpathlineto{\pgfqpoint{5.771213in}{2.817237in}}%
\pgfpathlineto{\pgfqpoint{5.777421in}{2.812947in}}%
\pgfpathlineto{\pgfqpoint{5.783630in}{2.809130in}}%
\pgfpathlineto{\pgfqpoint{5.789838in}{2.805726in}}%
\pgfpathlineto{\pgfqpoint{5.796046in}{2.802686in}}%
\pgfpathlineto{\pgfqpoint{5.803807in}{2.799332in}}%
\pgfpathlineto{\pgfqpoint{5.811567in}{2.796404in}}%
\pgfpathlineto{\pgfqpoint{5.819327in}{2.793843in}}%
\pgfpathlineto{\pgfqpoint{5.828640in}{2.791180in}}%
\pgfpathlineto{\pgfqpoint{5.837952in}{2.788898in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{2.786635in}}%
\pgfpathlineto{\pgfqpoint{5.861234in}{2.784483in}}%
\pgfpathlineto{\pgfqpoint{5.873650in}{2.782706in}}%
\pgfpathlineto{\pgfqpoint{5.887619in}{2.781068in}}%
\pgfpathlineto{\pgfqpoint{5.903140in}{2.779602in}}%
\pgfpathlineto{\pgfqpoint{5.921765in}{2.778225in}}%
\pgfpathlineto{\pgfqpoint{5.943494in}{2.777016in}}%
\pgfpathlineto{\pgfqpoint{5.968327in}{2.776013in}}%
\pgfpathlineto{\pgfqpoint{5.999369in}{2.775153in}}%
\pgfpathlineto{\pgfqpoint{6.038171in}{2.774478in}}%
\pgfpathlineto{\pgfqpoint{6.089389in}{2.773991in}}%
\pgfpathlineto{\pgfqpoint{6.163889in}{2.773695in}}%
\pgfpathlineto{\pgfqpoint{6.298920in}{2.773592in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{2.773590in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{2.773590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{2.722892in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.532654in}{2.793506in}}%
\pgfpathlineto{\pgfqpoint{4.534206in}{2.795356in}}%
\pgfpathlineto{\pgfqpoint{4.538862in}{2.800402in}}%
\pgfpathlineto{\pgfqpoint{4.543518in}{2.804782in}}%
\pgfpathlineto{\pgfqpoint{4.546623in}{2.807379in}}%
\pgfpathlineto{\pgfqpoint{4.551279in}{2.810846in}}%
\pgfpathlineto{\pgfqpoint{4.557487in}{2.814767in}}%
\pgfpathlineto{\pgfqpoint{4.562143in}{2.817251in}}%
\pgfpathlineto{\pgfqpoint{4.565248in}{2.818715in}}%
\pgfpathlineto{\pgfqpoint{4.571456in}{2.821232in}}%
\pgfpathlineto{\pgfqpoint{4.576112in}{2.822799in}}%
\pgfpathlineto{\pgfqpoint{4.583873in}{2.824884in}}%
\pgfpathlineto{\pgfqpoint{4.590081in}{2.826141in}}%
\pgfpathlineto{\pgfqpoint{4.597841in}{2.827275in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{2.827996in}}%
\pgfpathlineto{\pgfqpoint{4.613362in}{2.828367in}}%
\pgfpathlineto{\pgfqpoint{4.622675in}{2.828426in}}%
\pgfpathlineto{\pgfqpoint{4.631987in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{4.642852in}{2.827442in}}%
\pgfpathlineto{\pgfqpoint{4.655268in}{2.826275in}}%
\pgfpathlineto{\pgfqpoint{4.669237in}{2.824603in}}%
\pgfpathlineto{\pgfqpoint{4.686310in}{2.822193in}}%
\pgfpathlineto{\pgfqpoint{4.709591in}{2.818505in}}%
\pgfpathlineto{\pgfqpoint{4.757705in}{2.810377in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{2.804017in}}%
\pgfpathlineto{\pgfqpoint{4.827549in}{2.799310in}}%
\pgfpathlineto{\pgfqpoint{4.855486in}{2.795437in}}%
\pgfpathlineto{\pgfqpoint{4.883424in}{2.791937in}}%
\pgfpathlineto{\pgfqpoint{4.911361in}{2.788812in}}%
\pgfpathlineto{\pgfqpoint{4.939299in}{2.786057in}}%
\pgfpathlineto{\pgfqpoint{4.968788in}{2.783529in}}%
\pgfpathlineto{\pgfqpoint{4.998278in}{2.781366in}}%
\pgfpathlineto{\pgfqpoint{5.029319in}{2.779451in}}%
\pgfpathlineto{\pgfqpoint{5.063465in}{2.777730in}}%
\pgfpathlineto{\pgfqpoint{5.099163in}{2.776308in}}%
\pgfpathlineto{\pgfqpoint{5.137965in}{2.775137in}}%
\pgfpathlineto{\pgfqpoint{5.181423in}{2.774207in}}%
\pgfpathlineto{\pgfqpoint{5.231089in}{2.773531in}}%
\pgfpathlineto{\pgfqpoint{5.291621in}{2.773102in}}%
\pgfpathlineto{\pgfqpoint{5.375433in}{2.772918in}}%
\pgfpathlineto{\pgfqpoint{5.494943in}{2.773021in}}%
\pgfpathlineto{\pgfqpoint{5.529089in}{2.773380in}}%
\pgfpathlineto{\pgfqpoint{5.549266in}{2.773930in}}%
\pgfpathlineto{\pgfqpoint{5.564786in}{2.774698in}}%
\pgfpathlineto{\pgfqpoint{5.578755in}{2.775779in}}%
\pgfpathlineto{\pgfqpoint{5.591172in}{2.777120in}}%
\pgfpathlineto{\pgfqpoint{5.605141in}{2.779020in}}%
\pgfpathlineto{\pgfqpoint{5.629974in}{2.782484in}}%
\pgfpathlineto{\pgfqpoint{5.640838in}{2.783526in}}%
\pgfpathlineto{\pgfqpoint{5.650151in}{2.784065in}}%
\pgfpathlineto{\pgfqpoint{5.661015in}{2.784312in}}%
\pgfpathlineto{\pgfqpoint{5.673432in}{2.784220in}}%
\pgfpathlineto{\pgfqpoint{5.692057in}{2.783675in}}%
\pgfpathlineto{\pgfqpoint{5.763453in}{2.781280in}}%
\pgfpathlineto{\pgfqpoint{5.806911in}{2.780355in}}%
\pgfpathlineto{\pgfqpoint{5.864338in}{2.779530in}}%
\pgfpathlineto{\pgfqpoint{5.954358in}{2.778652in}}%
\pgfpathlineto{\pgfqpoint{6.135952in}{2.777325in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{2.776006in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{2.776006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{2.722892in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{3.822834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615000in}{2.722892in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{3.822834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{2.722892in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.722892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{3.822834in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{3.822834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{1.622949in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.622949in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.722892in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{2.722892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636011in}{1.622949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692390in}{1.622949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748769in}{1.622949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805147in}{1.622949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861526in}{1.622949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917905in}{1.622949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{1.672947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=1.625461in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{2.172922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=2.125436in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{2.672897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=2.625411in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245083in,y=2.172920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \bar \sigma_{2^{++}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{1.622949in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837154in}{1.689793in}}%
\pgfpathlineto{\pgfqpoint{0.838706in}{1.687950in}}%
\pgfpathlineto{\pgfqpoint{0.840258in}{1.684921in}}%
\pgfpathlineto{\pgfqpoint{0.841810in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{0.843362in}{1.682261in}}%
\pgfpathlineto{\pgfqpoint{0.848018in}{1.679594in}}%
\pgfpathlineto{\pgfqpoint{0.851123in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{0.854227in}{1.677884in}}%
\pgfpathlineto{\pgfqpoint{0.863539in}{1.676497in}}%
\pgfpathlineto{\pgfqpoint{0.869748in}{1.675988in}}%
\pgfpathlineto{\pgfqpoint{0.875956in}{1.675603in}}%
\pgfpathlineto{\pgfqpoint{0.897685in}{1.674751in}}%
\pgfpathlineto{\pgfqpoint{0.925622in}{1.674259in}}%
\pgfpathlineto{\pgfqpoint{0.961320in}{1.673985in}}%
\pgfpathlineto{\pgfqpoint{1.080830in}{1.674265in}}%
\pgfpathlineto{\pgfqpoint{1.114976in}{1.674754in}}%
\pgfpathlineto{\pgfqpoint{1.146018in}{1.675527in}}%
\pgfpathlineto{\pgfqpoint{1.170851in}{1.676495in}}%
\pgfpathlineto{\pgfqpoint{1.192580in}{1.677749in}}%
\pgfpathlineto{\pgfqpoint{1.208101in}{1.679001in}}%
\pgfpathlineto{\pgfqpoint{1.222069in}{1.680438in}}%
\pgfpathlineto{\pgfqpoint{1.232934in}{1.681858in}}%
\pgfpathlineto{\pgfqpoint{1.245351in}{1.683859in}}%
\pgfpathlineto{\pgfqpoint{1.254663in}{1.685695in}}%
\pgfpathlineto{\pgfqpoint{1.263976in}{1.687923in}}%
\pgfpathlineto{\pgfqpoint{1.273288in}{1.690599in}}%
\pgfpathlineto{\pgfqpoint{1.281048in}{1.693239in}}%
\pgfpathlineto{\pgfqpoint{1.288809in}{1.696366in}}%
\pgfpathlineto{\pgfqpoint{1.295017in}{1.699295in}}%
\pgfpathlineto{\pgfqpoint{1.301225in}{1.702653in}}%
\pgfpathlineto{\pgfqpoint{1.307434in}{1.706494in}}%
\pgfpathlineto{\pgfqpoint{1.313642in}{1.710930in}}%
\pgfpathlineto{\pgfqpoint{1.318298in}{1.714735in}}%
\pgfpathlineto{\pgfqpoint{1.322955in}{1.718987in}}%
\pgfpathlineto{\pgfqpoint{1.327611in}{1.723793in}}%
\pgfpathlineto{\pgfqpoint{1.332267in}{1.729180in}}%
\pgfpathlineto{\pgfqpoint{1.336923in}{1.735272in}}%
\pgfpathlineto{\pgfqpoint{1.341580in}{1.742138in}}%
\pgfpathlineto{\pgfqpoint{1.346236in}{1.749939in}}%
\pgfpathlineto{\pgfqpoint{1.349340in}{1.755716in}}%
\pgfpathlineto{\pgfqpoint{1.352444in}{1.762050in}}%
\pgfpathlineto{\pgfqpoint{1.355548in}{1.768960in}}%
\pgfpathlineto{\pgfqpoint{1.358652in}{1.776526in}}%
\pgfpathlineto{\pgfqpoint{1.361757in}{1.784843in}}%
\pgfpathlineto{\pgfqpoint{1.364861in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{1.367965in}{1.803948in}}%
\pgfpathlineto{\pgfqpoint{1.371069in}{1.814965in}}%
\pgfpathlineto{\pgfqpoint{1.374173in}{1.827066in}}%
\pgfpathlineto{\pgfqpoint{1.377277in}{1.840420in}}%
\pgfpathlineto{\pgfqpoint{1.380382in}{1.855175in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.871451in}}%
\pgfpathlineto{\pgfqpoint{1.386590in}{1.889475in}}%
\pgfpathlineto{\pgfqpoint{1.389694in}{1.909432in}}%
\pgfpathlineto{\pgfqpoint{1.392798in}{1.931490in}}%
\pgfpathlineto{\pgfqpoint{1.395902in}{1.955917in}}%
\pgfpathlineto{\pgfqpoint{1.399006in}{1.982920in}}%
\pgfpathlineto{\pgfqpoint{1.402111in}{2.012684in}}%
\pgfpathlineto{\pgfqpoint{1.405215in}{2.045480in}}%
\pgfpathlineto{\pgfqpoint{1.408319in}{2.081465in}}%
\pgfpathlineto{\pgfqpoint{1.411423in}{2.120744in}}%
\pgfpathlineto{\pgfqpoint{1.414527in}{2.163430in}}%
\pgfpathlineto{\pgfqpoint{1.419183in}{2.233552in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{2.309996in}}%
\pgfpathlineto{\pgfqpoint{1.436256in}{2.521273in}}%
\pgfpathlineto{\pgfqpoint{1.439361in}{2.567478in}}%
\pgfpathlineto{\pgfqpoint{1.442465in}{2.607232in}}%
\pgfpathlineto{\pgfqpoint{1.444017in}{2.624093in}}%
\pgfpathlineto{\pgfqpoint{1.445569in}{2.638671in}}%
\pgfpathlineto{\pgfqpoint{1.447121in}{2.650802in}}%
\pgfpathlineto{\pgfqpoint{1.448673in}{2.660360in}}%
\pgfpathlineto{\pgfqpoint{1.450225in}{2.667253in}}%
\pgfpathlineto{\pgfqpoint{1.451777in}{2.671432in}}%
\pgfpathlineto{\pgfqpoint{1.453329in}{2.672894in}}%
\pgfpathlineto{\pgfqpoint{1.454881in}{2.671685in}}%
\pgfpathlineto{\pgfqpoint{1.456433in}{2.667887in}}%
\pgfpathlineto{\pgfqpoint{1.457985in}{2.661622in}}%
\pgfpathlineto{\pgfqpoint{1.459538in}{2.653038in}}%
\pgfpathlineto{\pgfqpoint{1.461090in}{2.642317in}}%
\pgfpathlineto{\pgfqpoint{1.462642in}{2.629661in}}%
\pgfpathlineto{\pgfqpoint{1.465746in}{2.599400in}}%
\pgfpathlineto{\pgfqpoint{1.468850in}{2.563967in}}%
\pgfpathlineto{\pgfqpoint{1.473506in}{2.504762in}}%
\pgfpathlineto{\pgfqpoint{1.485923in}{2.341019in}}%
\pgfpathlineto{\pgfqpoint{1.490579in}{2.284703in}}%
\pgfpathlineto{\pgfqpoint{1.495235in}{2.233019in}}%
\pgfpathlineto{\pgfqpoint{1.499892in}{2.186140in}}%
\pgfpathlineto{\pgfqpoint{1.504548in}{2.144044in}}%
\pgfpathlineto{\pgfqpoint{1.509204in}{2.106356in}}%
\pgfpathlineto{\pgfqpoint{1.513860in}{2.072749in}}%
\pgfpathlineto{\pgfqpoint{1.518517in}{2.042740in}}%
\pgfpathlineto{\pgfqpoint{1.523173in}{2.015968in}}%
\pgfpathlineto{\pgfqpoint{1.527829in}{1.992026in}}%
\pgfpathlineto{\pgfqpoint{1.532485in}{1.970594in}}%
\pgfpathlineto{\pgfqpoint{1.537142in}{1.951379in}}%
\pgfpathlineto{\pgfqpoint{1.541798in}{1.934092in}}%
\pgfpathlineto{\pgfqpoint{1.546454in}{1.918534in}}%
\pgfpathlineto{\pgfqpoint{1.551110in}{1.904443in}}%
\pgfpathlineto{\pgfqpoint{1.555766in}{1.891691in}}%
\pgfpathlineto{\pgfqpoint{1.560423in}{1.880062in}}%
\pgfpathlineto{\pgfqpoint{1.565079in}{1.869477in}}%
\pgfpathlineto{\pgfqpoint{1.569735in}{1.859781in}}%
\pgfpathlineto{\pgfqpoint{1.574391in}{1.850905in}}%
\pgfpathlineto{\pgfqpoint{1.579048in}{1.842760in}}%
\pgfpathlineto{\pgfqpoint{1.583704in}{1.835258in}}%
\pgfpathlineto{\pgfqpoint{1.588360in}{1.828357in}}%
\pgfpathlineto{\pgfqpoint{1.593016in}{1.821954in}}%
\pgfpathlineto{\pgfqpoint{1.599225in}{1.814156in}}%
\pgfpathlineto{\pgfqpoint{1.605433in}{1.807052in}}%
\pgfpathlineto{\pgfqpoint{1.611641in}{1.800592in}}%
\pgfpathlineto{\pgfqpoint{1.617850in}{1.794688in}}%
\pgfpathlineto{\pgfqpoint{1.624058in}{1.789285in}}%
\pgfpathlineto{\pgfqpoint{1.630266in}{1.784341in}}%
\pgfpathlineto{\pgfqpoint{1.638027in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{1.645787in}{1.773565in}}%
\pgfpathlineto{\pgfqpoint{1.653547in}{1.768894in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.764614in}}%
\pgfpathlineto{\pgfqpoint{1.670620in}{1.759963in}}%
\pgfpathlineto{\pgfqpoint{1.679933in}{1.755770in}}%
\pgfpathlineto{\pgfqpoint{1.689245in}{1.751954in}}%
\pgfpathlineto{\pgfqpoint{1.698558in}{1.748455in}}%
\pgfpathlineto{\pgfqpoint{1.709422in}{1.744736in}}%
\pgfpathlineto{\pgfqpoint{1.721839in}{1.740926in}}%
\pgfpathlineto{\pgfqpoint{1.734256in}{1.737496in}}%
\pgfpathlineto{\pgfqpoint{1.748224in}{1.733997in}}%
\pgfpathlineto{\pgfqpoint{1.762193in}{1.730854in}}%
\pgfpathlineto{\pgfqpoint{1.777714in}{1.727728in}}%
\pgfpathlineto{\pgfqpoint{1.796339in}{1.724348in}}%
\pgfpathlineto{\pgfqpoint{1.816516in}{1.721102in}}%
\pgfpathlineto{\pgfqpoint{1.839797in}{1.717789in}}%
\pgfpathlineto{\pgfqpoint{1.864630in}{1.714672in}}%
\pgfpathlineto{\pgfqpoint{1.895672in}{1.711282in}}%
\pgfpathlineto{\pgfqpoint{1.920505in}{1.708899in}}%
\pgfpathlineto{\pgfqpoint{1.953099in}{1.706114in}}%
\pgfpathlineto{\pgfqpoint{1.990349in}{1.703355in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{1.700935in}}%
\pgfpathlineto{\pgfqpoint{2.071057in}{1.698455in}}%
\pgfpathlineto{\pgfqpoint{2.120723in}{1.695999in}}%
\pgfpathlineto{\pgfqpoint{2.178150in}{1.693542in}}%
\pgfpathlineto{\pgfqpoint{2.243337in}{1.691144in}}%
\pgfpathlineto{\pgfqpoint{2.319389in}{1.688761in}}%
\pgfpathlineto{\pgfqpoint{2.410962in}{1.686333in}}%
\pgfpathlineto{\pgfqpoint{2.505639in}{1.684225in}}%
\pgfpathlineto{\pgfqpoint{2.629805in}{1.681879in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{1.679965in}}%
\pgfpathlineto{\pgfqpoint{2.735346in}{1.679603in}}%
\pgfpathlineto{\pgfqpoint{2.920044in}{1.678808in}}%
\pgfpathlineto{\pgfqpoint{3.413605in}{1.675904in}}%
\pgfpathlineto{\pgfqpoint{3.739542in}{1.674514in}}%
\pgfpathlineto{\pgfqpoint{4.037541in}{1.673624in}}%
\pgfpathlineto{\pgfqpoint{4.299842in}{1.673219in}}%
\pgfpathlineto{\pgfqpoint{4.512477in}{1.673244in}}%
\pgfpathlineto{\pgfqpoint{4.673893in}{1.673615in}}%
\pgfpathlineto{\pgfqpoint{4.807372in}{1.674283in}}%
\pgfpathlineto{\pgfqpoint{4.923778in}{1.675226in}}%
\pgfpathlineto{\pgfqpoint{5.027767in}{1.676436in}}%
\pgfpathlineto{\pgfqpoint{5.120892in}{1.677888in}}%
\pgfpathlineto{\pgfqpoint{5.204704in}{1.679558in}}%
\pgfpathlineto{\pgfqpoint{5.285412in}{1.681540in}}%
\pgfpathlineto{\pgfqpoint{5.370777in}{1.684025in}}%
\pgfpathlineto{\pgfqpoint{5.518224in}{1.688414in}}%
\pgfpathlineto{\pgfqpoint{5.557026in}{1.689149in}}%
\pgfpathlineto{\pgfqpoint{5.589620in}{1.689409in}}%
\pgfpathlineto{\pgfqpoint{5.619109in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{5.647047in}{1.688786in}}%
\pgfpathlineto{\pgfqpoint{5.676536in}{1.687894in}}%
\pgfpathlineto{\pgfqpoint{5.709130in}{1.686517in}}%
\pgfpathlineto{\pgfqpoint{5.747932in}{1.684490in}}%
\pgfpathlineto{\pgfqpoint{5.887619in}{1.676835in}}%
\pgfpathlineto{\pgfqpoint{5.927973in}{1.675192in}}%
\pgfpathlineto{\pgfqpoint{5.965223in}{1.674045in}}%
\pgfpathlineto{\pgfqpoint{6.000921in}{1.673314in}}%
\pgfpathlineto{\pgfqpoint{6.035066in}{1.672978in}}%
\pgfpathlineto{\pgfqpoint{6.069212in}{1.673018in}}%
\pgfpathlineto{\pgfqpoint{6.101806in}{1.673427in}}%
\pgfpathlineto{\pgfqpoint{6.134399in}{1.674209in}}%
\pgfpathlineto{\pgfqpoint{6.166993in}{1.675371in}}%
\pgfpathlineto{\pgfqpoint{6.199587in}{1.676904in}}%
\pgfpathlineto{\pgfqpoint{6.233732in}{1.678879in}}%
\pgfpathlineto{\pgfqpoint{6.272534in}{1.681505in}}%
\pgfpathlineto{\pgfqpoint{6.328409in}{1.685713in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{1.686545in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{1.686545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{1.622949in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.788578in}{1.695544in}}%
\pgfpathlineto{\pgfqpoint{1.790130in}{1.689686in}}%
\pgfpathlineto{\pgfqpoint{1.793235in}{1.684569in}}%
\pgfpathlineto{\pgfqpoint{1.794787in}{1.682958in}}%
\pgfpathlineto{\pgfqpoint{1.796339in}{1.682237in}}%
\pgfpathlineto{\pgfqpoint{1.800995in}{1.679582in}}%
\pgfpathlineto{\pgfqpoint{1.802547in}{1.679203in}}%
\pgfpathlineto{\pgfqpoint{1.807203in}{1.677802in}}%
\pgfpathlineto{\pgfqpoint{1.810307in}{1.677429in}}%
\pgfpathlineto{\pgfqpoint{1.813412in}{1.676855in}}%
\pgfpathlineto{\pgfqpoint{1.819620in}{1.676275in}}%
\pgfpathlineto{\pgfqpoint{1.825828in}{1.675680in}}%
\pgfpathlineto{\pgfqpoint{1.869286in}{1.674276in}}%
\pgfpathlineto{\pgfqpoint{1.906536in}{1.673804in}}%
\pgfpathlineto{\pgfqpoint{1.942234in}{1.673553in}}%
\pgfpathlineto{\pgfqpoint{2.057088in}{1.673183in}}%
\pgfpathlineto{\pgfqpoint{2.235577in}{1.673056in}}%
\pgfpathlineto{\pgfqpoint{2.479253in}{1.673199in}}%
\pgfpathlineto{\pgfqpoint{2.677920in}{1.673621in}}%
\pgfpathlineto{\pgfqpoint{3.086116in}{1.674981in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{1.675384in}}%
\pgfpathlineto{\pgfqpoint{3.424470in}{1.675340in}}%
\pgfpathlineto{\pgfqpoint{3.601407in}{1.674843in}}%
\pgfpathlineto{\pgfqpoint{4.053062in}{1.673344in}}%
\pgfpathlineto{\pgfqpoint{4.302946in}{1.673033in}}%
\pgfpathlineto{\pgfqpoint{4.723560in}{1.672953in}}%
\pgfpathlineto{\pgfqpoint{5.319558in}{1.673127in}}%
\pgfpathlineto{\pgfqpoint{5.532193in}{1.673635in}}%
\pgfpathlineto{\pgfqpoint{5.661015in}{1.673808in}}%
\pgfpathlineto{\pgfqpoint{5.761900in}{1.673540in}}%
\pgfpathlineto{\pgfqpoint{5.945046in}{1.672967in}}%
\pgfpathlineto{\pgfqpoint{6.011785in}{1.673182in}}%
\pgfpathlineto{\pgfqpoint{6.067660in}{1.673727in}}%
\pgfpathlineto{\pgfqpoint{6.117327in}{1.674585in}}%
\pgfpathlineto{\pgfqpoint{6.162337in}{1.675733in}}%
\pgfpathlineto{\pgfqpoint{6.205795in}{1.677210in}}%
\pgfpathlineto{\pgfqpoint{6.249253in}{1.679054in}}%
\pgfpathlineto{\pgfqpoint{6.298920in}{1.681553in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{1.683782in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{1.683782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{1.622949in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.772596in}{1.715433in}}%
\pgfpathlineto{\pgfqpoint{2.785013in}{1.705689in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.703650in}}%
\pgfpathlineto{\pgfqpoint{2.794325in}{1.701510in}}%
\pgfpathlineto{\pgfqpoint{2.797430in}{1.699966in}}%
\pgfpathlineto{\pgfqpoint{2.800534in}{1.698853in}}%
\pgfpathlineto{\pgfqpoint{2.806742in}{1.697589in}}%
\pgfpathlineto{\pgfqpoint{2.811398in}{1.696124in}}%
\pgfpathlineto{\pgfqpoint{2.814503in}{1.695455in}}%
\pgfpathlineto{\pgfqpoint{2.816055in}{1.695377in}}%
\pgfpathlineto{\pgfqpoint{2.819159in}{1.694982in}}%
\pgfpathlineto{\pgfqpoint{2.823815in}{1.693888in}}%
\pgfpathlineto{\pgfqpoint{2.826919in}{1.693330in}}%
\pgfpathlineto{\pgfqpoint{2.839336in}{1.691737in}}%
\pgfpathlineto{\pgfqpoint{2.843992in}{1.691139in}}%
\pgfpathlineto{\pgfqpoint{2.851752in}{1.690621in}}%
\pgfpathlineto{\pgfqpoint{2.864169in}{1.689584in}}%
\pgfpathlineto{\pgfqpoint{2.898315in}{1.687769in}}%
\pgfpathlineto{\pgfqpoint{2.906075in}{1.687700in}}%
\pgfpathlineto{\pgfqpoint{2.915388in}{1.687342in}}%
\pgfpathlineto{\pgfqpoint{2.924700in}{1.687227in}}%
\pgfpathlineto{\pgfqpoint{2.930908in}{1.687152in}}%
\pgfpathlineto{\pgfqpoint{2.951085in}{1.687015in}}%
\pgfpathlineto{\pgfqpoint{2.986783in}{1.687180in}}%
\pgfpathlineto{\pgfqpoint{3.033346in}{1.688294in}}%
\pgfpathlineto{\pgfqpoint{3.083012in}{1.690346in}}%
\pgfpathlineto{\pgfqpoint{3.129575in}{1.692948in}}%
\pgfpathlineto{\pgfqpoint{3.182345in}{1.696798in}}%
\pgfpathlineto{\pgfqpoint{3.210283in}{1.699301in}}%
\pgfpathlineto{\pgfqpoint{3.236668in}{1.701939in}}%
\pgfpathlineto{\pgfqpoint{3.269262in}{1.705598in}}%
\pgfpathlineto{\pgfqpoint{3.312720in}{1.711331in}}%
\pgfpathlineto{\pgfqpoint{3.334449in}{1.714532in}}%
\pgfpathlineto{\pgfqpoint{3.373251in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{3.412053in}{1.728311in}}%
\pgfpathlineto{\pgfqpoint{3.443094in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{3.466376in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{3.503626in}{1.749111in}}%
\pgfpathlineto{\pgfqpoint{3.530011in}{1.755907in}}%
\pgfpathlineto{\pgfqpoint{3.564157in}{1.765224in}}%
\pgfpathlineto{\pgfqpoint{3.599854in}{1.775430in}}%
\pgfpathlineto{\pgfqpoint{3.644865in}{1.788794in}}%
\pgfpathlineto{\pgfqpoint{3.796968in}{1.835053in}}%
\pgfpathlineto{\pgfqpoint{3.851291in}{1.850781in}}%
\pgfpathlineto{\pgfqpoint{3.890093in}{1.861475in}}%
\pgfpathlineto{\pgfqpoint{3.919583in}{1.869221in}}%
\pgfpathlineto{\pgfqpoint{3.950624in}{1.877063in}}%
\pgfpathlineto{\pgfqpoint{3.977010in}{1.883365in}}%
\pgfpathlineto{\pgfqpoint{4.004947in}{1.889772in}}%
\pgfpathlineto{\pgfqpoint{4.029780in}{1.895135in}}%
\pgfpathlineto{\pgfqpoint{4.057718in}{1.900911in}}%
\pgfpathlineto{\pgfqpoint{4.080999in}{1.905442in}}%
\pgfpathlineto{\pgfqpoint{4.121353in}{1.912815in}}%
\pgfpathlineto{\pgfqpoint{4.155499in}{1.918511in}}%
\pgfpathlineto{\pgfqpoint{4.188092in}{1.923584in}}%
\pgfpathlineto{\pgfqpoint{4.222238in}{1.928504in}}%
\pgfpathlineto{\pgfqpoint{4.251728in}{1.932457in}}%
\pgfpathlineto{\pgfqpoint{4.288978in}{1.937117in}}%
\pgfpathlineto{\pgfqpoint{4.332436in}{1.942129in}}%
\pgfpathlineto{\pgfqpoint{4.383654in}{1.947623in}}%
\pgfpathlineto{\pgfqpoint{4.518685in}{1.961485in}}%
\pgfpathlineto{\pgfqpoint{4.571456in}{1.967554in}}%
\pgfpathlineto{\pgfqpoint{4.689414in}{1.981262in}}%
\pgfpathlineto{\pgfqpoint{4.729768in}{1.985562in}}%
\pgfpathlineto{\pgfqpoint{4.776330in}{1.990192in}}%
\pgfpathlineto{\pgfqpoint{4.821341in}{1.994282in}}%
\pgfpathlineto{\pgfqpoint{4.888080in}{1.999667in}}%
\pgfpathlineto{\pgfqpoint{4.931538in}{2.002797in}}%
\pgfpathlineto{\pgfqpoint{5.013798in}{2.008255in}}%
\pgfpathlineto{\pgfqpoint{5.130204in}{2.015902in}}%
\pgfpathlineto{\pgfqpoint{5.181423in}{2.019564in}}%
\pgfpathlineto{\pgfqpoint{5.255923in}{2.025324in}}%
\pgfpathlineto{\pgfqpoint{5.307141in}{2.029348in}}%
\pgfpathlineto{\pgfqpoint{5.353704in}{2.032576in}}%
\pgfpathlineto{\pgfqpoint{5.376985in}{2.033796in}}%
\pgfpathlineto{\pgfqpoint{5.395610in}{2.034495in}}%
\pgfpathlineto{\pgfqpoint{5.414235in}{2.034836in}}%
\pgfpathlineto{\pgfqpoint{5.429756in}{2.034802in}}%
\pgfpathlineto{\pgfqpoint{5.445276in}{2.034381in}}%
\pgfpathlineto{\pgfqpoint{5.459245in}{2.033604in}}%
\pgfpathlineto{\pgfqpoint{5.471662in}{2.032573in}}%
\pgfpathlineto{\pgfqpoint{5.484078in}{2.031189in}}%
\pgfpathlineto{\pgfqpoint{5.494943in}{2.029616in}}%
\pgfpathlineto{\pgfqpoint{5.505807in}{2.027696in}}%
\pgfpathlineto{\pgfqpoint{5.516672in}{2.025383in}}%
\pgfpathlineto{\pgfqpoint{5.527537in}{2.022663in}}%
\pgfpathlineto{\pgfqpoint{5.538401in}{2.019474in}}%
\pgfpathlineto{\pgfqpoint{5.543057in}{2.017957in}}%
\pgfpathlineto{\pgfqpoint{5.555474in}{2.013433in}}%
\pgfpathlineto{\pgfqpoint{5.563234in}{2.010236in}}%
\pgfpathlineto{\pgfqpoint{5.574099in}{2.005228in}}%
\pgfpathlineto{\pgfqpoint{5.581859in}{2.001258in}}%
\pgfpathlineto{\pgfqpoint{5.589620in}{1.996952in}}%
\pgfpathlineto{\pgfqpoint{5.598932in}{1.991329in}}%
\pgfpathlineto{\pgfqpoint{5.608245in}{1.985226in}}%
\pgfpathlineto{\pgfqpoint{5.617557in}{1.978646in}}%
\pgfpathlineto{\pgfqpoint{5.626870in}{1.971624in}}%
\pgfpathlineto{\pgfqpoint{5.636182in}{1.964155in}}%
\pgfpathlineto{\pgfqpoint{5.647047in}{1.954935in}}%
\pgfpathlineto{\pgfqpoint{5.657911in}{1.945208in}}%
\pgfpathlineto{\pgfqpoint{5.670328in}{1.933575in}}%
\pgfpathlineto{\pgfqpoint{5.684297in}{1.919916in}}%
\pgfpathlineto{\pgfqpoint{5.699817in}{1.904217in}}%
\pgfpathlineto{\pgfqpoint{5.727755in}{1.875316in}}%
\pgfpathlineto{\pgfqpoint{5.754140in}{1.848207in}}%
\pgfpathlineto{\pgfqpoint{5.771213in}{1.831182in}}%
\pgfpathlineto{\pgfqpoint{5.786734in}{1.816268in}}%
\pgfpathlineto{\pgfqpoint{5.800702in}{1.803417in}}%
\pgfpathlineto{\pgfqpoint{5.813119in}{1.792498in}}%
\pgfpathlineto{\pgfqpoint{5.825536in}{1.782097in}}%
\pgfpathlineto{\pgfqpoint{5.836400in}{1.773440in}}%
\pgfpathlineto{\pgfqpoint{5.847265in}{1.765198in}}%
\pgfpathlineto{\pgfqpoint{5.858129in}{1.757391in}}%
\pgfpathlineto{\pgfqpoint{5.868994in}{1.750012in}}%
\pgfpathlineto{\pgfqpoint{5.879858in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{5.890723in}{1.736575in}}%
\pgfpathlineto{\pgfqpoint{5.901588in}{1.730508in}}%
\pgfpathlineto{\pgfqpoint{5.912452in}{1.724861in}}%
\pgfpathlineto{\pgfqpoint{5.923317in}{1.719630in}}%
\pgfpathlineto{\pgfqpoint{5.934181in}{1.714802in}}%
\pgfpathlineto{\pgfqpoint{5.945046in}{1.710374in}}%
\pgfpathlineto{\pgfqpoint{5.955910in}{1.706332in}}%
\pgfpathlineto{\pgfqpoint{5.966775in}{1.702674in}}%
\pgfpathlineto{\pgfqpoint{5.977639in}{1.699386in}}%
\pgfpathlineto{\pgfqpoint{5.988504in}{1.696464in}}%
\pgfpathlineto{\pgfqpoint{5.999369in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{6.010233in}{1.691672in}}%
\pgfpathlineto{\pgfqpoint{6.021098in}{1.689786in}}%
\pgfpathlineto{\pgfqpoint{6.031962in}{1.688233in}}%
\pgfpathlineto{\pgfqpoint{6.044379in}{1.686856in}}%
\pgfpathlineto{\pgfqpoint{6.056795in}{1.685897in}}%
\pgfpathlineto{\pgfqpoint{6.069212in}{1.685347in}}%
\pgfpathlineto{\pgfqpoint{6.081629in}{1.685197in}}%
\pgfpathlineto{\pgfqpoint{6.094045in}{1.685445in}}%
\pgfpathlineto{\pgfqpoint{6.106462in}{1.686080in}}%
\pgfpathlineto{\pgfqpoint{6.118879in}{1.687101in}}%
\pgfpathlineto{\pgfqpoint{6.131295in}{1.688498in}}%
\pgfpathlineto{\pgfqpoint{6.143712in}{1.690264in}}%
\pgfpathlineto{\pgfqpoint{6.156129in}{1.692392in}}%
\pgfpathlineto{\pgfqpoint{6.168545in}{1.694872in}}%
\pgfpathlineto{\pgfqpoint{6.180962in}{1.697703in}}%
\pgfpathlineto{\pgfqpoint{6.194931in}{1.701285in}}%
\pgfpathlineto{\pgfqpoint{6.208899in}{1.705283in}}%
\pgfpathlineto{\pgfqpoint{6.222868in}{1.709665in}}%
\pgfpathlineto{\pgfqpoint{6.238389in}{1.714954in}}%
\pgfpathlineto{\pgfqpoint{6.253910in}{1.720653in}}%
\pgfpathlineto{\pgfqpoint{6.269430in}{1.726713in}}%
\pgfpathlineto{\pgfqpoint{6.288055in}{1.734400in}}%
\pgfpathlineto{\pgfqpoint{6.309784in}{1.743801in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{1.756968in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{1.756968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{1.622949in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.532654in}{1.682031in}}%
\pgfpathlineto{\pgfqpoint{4.534206in}{1.680873in}}%
\pgfpathlineto{\pgfqpoint{4.538862in}{1.679131in}}%
\pgfpathlineto{\pgfqpoint{4.543518in}{1.677700in}}%
\pgfpathlineto{\pgfqpoint{4.546623in}{1.677355in}}%
\pgfpathlineto{\pgfqpoint{4.551279in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{4.576112in}{1.675111in}}%
\pgfpathlineto{\pgfqpoint{4.591633in}{1.674679in}}%
\pgfpathlineto{\pgfqpoint{4.600945in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{4.656820in}{1.674126in}}%
\pgfpathlineto{\pgfqpoint{4.728216in}{1.674361in}}%
\pgfpathlineto{\pgfqpoint{4.813580in}{1.675454in}}%
\pgfpathlineto{\pgfqpoint{4.858591in}{1.676510in}}%
\pgfpathlineto{\pgfqpoint{4.900497in}{1.677835in}}%
\pgfpathlineto{\pgfqpoint{4.943955in}{1.679650in}}%
\pgfpathlineto{\pgfqpoint{4.981205in}{1.681586in}}%
\pgfpathlineto{\pgfqpoint{5.023111in}{1.684206in}}%
\pgfpathlineto{\pgfqpoint{5.061913in}{1.687077in}}%
\pgfpathlineto{\pgfqpoint{5.089850in}{1.689420in}}%
\pgfpathlineto{\pgfqpoint{5.120892in}{1.692277in}}%
\pgfpathlineto{\pgfqpoint{5.159694in}{1.696244in}}%
\pgfpathlineto{\pgfqpoint{5.200048in}{1.700805in}}%
\pgfpathlineto{\pgfqpoint{5.243506in}{1.706182in}}%
\pgfpathlineto{\pgfqpoint{5.296277in}{1.713236in}}%
\pgfpathlineto{\pgfqpoint{5.369224in}{1.723536in}}%
\pgfpathlineto{\pgfqpoint{5.420443in}{1.730619in}}%
\pgfpathlineto{\pgfqpoint{5.449933in}{1.734362in}}%
\pgfpathlineto{\pgfqpoint{5.477870in}{1.737514in}}%
\pgfpathlineto{\pgfqpoint{5.499599in}{1.739573in}}%
\pgfpathlineto{\pgfqpoint{5.518224in}{1.741005in}}%
\pgfpathlineto{\pgfqpoint{5.536849in}{1.742043in}}%
\pgfpathlineto{\pgfqpoint{5.550818in}{1.742543in}}%
\pgfpathlineto{\pgfqpoint{5.567891in}{1.742753in}}%
\pgfpathlineto{\pgfqpoint{5.581859in}{1.742553in}}%
\pgfpathlineto{\pgfqpoint{5.597380in}{1.741922in}}%
\pgfpathlineto{\pgfqpoint{5.609797in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{5.623765in}{1.739812in}}%
\pgfpathlineto{\pgfqpoint{5.637734in}{1.738161in}}%
\pgfpathlineto{\pgfqpoint{5.653255in}{1.735922in}}%
\pgfpathlineto{\pgfqpoint{5.668776in}{1.733278in}}%
\pgfpathlineto{\pgfqpoint{5.685849in}{1.729965in}}%
\pgfpathlineto{\pgfqpoint{5.706026in}{1.725622in}}%
\pgfpathlineto{\pgfqpoint{5.727755in}{1.720548in}}%
\pgfpathlineto{\pgfqpoint{5.816223in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{5.837952in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{5.858129in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{5.878306in}{1.687388in}}%
\pgfpathlineto{\pgfqpoint{5.896931in}{1.684485in}}%
\pgfpathlineto{\pgfqpoint{5.915556in}{1.681937in}}%
\pgfpathlineto{\pgfqpoint{5.935733in}{1.679563in}}%
\pgfpathlineto{\pgfqpoint{5.955910in}{1.677580in}}%
\pgfpathlineto{\pgfqpoint{5.976087in}{1.675982in}}%
\pgfpathlineto{\pgfqpoint{5.996264in}{1.674745in}}%
\pgfpathlineto{\pgfqpoint{6.017994in}{1.673794in}}%
\pgfpathlineto{\pgfqpoint{6.039723in}{1.673215in}}%
\pgfpathlineto{\pgfqpoint{6.063004in}{1.672972in}}%
\pgfpathlineto{\pgfqpoint{6.087837in}{1.673106in}}%
\pgfpathlineto{\pgfqpoint{6.114222in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{6.142160in}{1.674586in}}%
\pgfpathlineto{\pgfqpoint{6.173201in}{1.676004in}}%
\pgfpathlineto{\pgfqpoint{6.210451in}{1.678074in}}%
\pgfpathlineto{\pgfqpoint{6.331513in}{1.685100in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{1.685452in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{1.685452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{1.622949in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.549266in}{1.695022in}}%
\pgfpathlineto{\pgfqpoint{5.550818in}{1.689669in}}%
\pgfpathlineto{\pgfqpoint{5.555474in}{1.682942in}}%
\pgfpathlineto{\pgfqpoint{5.563234in}{1.679183in}}%
\pgfpathlineto{\pgfqpoint{5.567891in}{1.677717in}}%
\pgfpathlineto{\pgfqpoint{5.570995in}{1.677387in}}%
\pgfpathlineto{\pgfqpoint{5.575651in}{1.676576in}}%
\pgfpathlineto{\pgfqpoint{5.581859in}{1.676075in}}%
\pgfpathlineto{\pgfqpoint{5.588068in}{1.675607in}}%
\pgfpathlineto{\pgfqpoint{5.592724in}{1.675350in}}%
\pgfpathlineto{\pgfqpoint{5.600484in}{1.675058in}}%
\pgfpathlineto{\pgfqpoint{5.617557in}{1.674524in}}%
\pgfpathlineto{\pgfqpoint{5.657911in}{1.673961in}}%
\pgfpathlineto{\pgfqpoint{5.701369in}{1.673638in}}%
\pgfpathlineto{\pgfqpoint{5.763453in}{1.673409in}}%
\pgfpathlineto{\pgfqpoint{5.948150in}{1.673216in}}%
\pgfpathlineto{\pgfqpoint{5.996264in}{1.673524in}}%
\pgfpathlineto{\pgfqpoint{6.035066in}{1.674156in}}%
\pgfpathlineto{\pgfqpoint{6.067660in}{1.675092in}}%
\pgfpathlineto{\pgfqpoint{6.095597in}{1.676277in}}%
\pgfpathlineto{\pgfqpoint{6.120431in}{1.677702in}}%
\pgfpathlineto{\pgfqpoint{6.142160in}{1.679258in}}%
\pgfpathlineto{\pgfqpoint{6.165441in}{1.681284in}}%
\pgfpathlineto{\pgfqpoint{6.188722in}{1.683717in}}%
\pgfpathlineto{\pgfqpoint{6.210451in}{1.686330in}}%
\pgfpathlineto{\pgfqpoint{6.233732in}{1.689535in}}%
\pgfpathlineto{\pgfqpoint{6.258566in}{1.693353in}}%
\pgfpathlineto{\pgfqpoint{6.284951in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{6.319097in}{1.704022in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{1.707803in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{1.707803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{1.622949in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{2.722892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615000in}{1.622949in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.722892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{1.622949in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.622949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{2.722892in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.722892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.622949in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{1.622949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636011in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636011in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692390in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692390in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748769in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748769in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805147in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805147in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861526in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861526in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917905in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.917905in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588509in,y=0.249257in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle E\) (GeV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{0.573004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=0.525519in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{1.072979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=1.025494in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{1.572954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=1.525469in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245083in,y=1.072978in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \bar \sigma_{1^{--}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.523007in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837154in}{0.575263in}}%
\pgfpathlineto{\pgfqpoint{0.838706in}{0.574772in}}%
\pgfpathlineto{\pgfqpoint{0.843362in}{0.574421in}}%
\pgfpathlineto{\pgfqpoint{0.854227in}{0.574466in}}%
\pgfpathlineto{\pgfqpoint{0.861987in}{0.574832in}}%
\pgfpathlineto{\pgfqpoint{0.872852in}{0.575771in}}%
\pgfpathlineto{\pgfqpoint{0.880612in}{0.576751in}}%
\pgfpathlineto{\pgfqpoint{0.888372in}{0.578030in}}%
\pgfpathlineto{\pgfqpoint{0.897685in}{0.580091in}}%
\pgfpathlineto{\pgfqpoint{0.903893in}{0.581774in}}%
\pgfpathlineto{\pgfqpoint{0.913206in}{0.584856in}}%
\pgfpathlineto{\pgfqpoint{0.919414in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{0.925622in}{0.590105in}}%
\pgfpathlineto{\pgfqpoint{0.931831in}{0.593254in}}%
\pgfpathlineto{\pgfqpoint{0.938039in}{0.596807in}}%
\pgfpathlineto{\pgfqpoint{0.945799in}{0.601742in}}%
\pgfpathlineto{\pgfqpoint{0.953560in}{0.607385in}}%
\pgfpathlineto{\pgfqpoint{0.961320in}{0.613639in}}%
\pgfpathlineto{\pgfqpoint{0.967529in}{0.619150in}}%
\pgfpathlineto{\pgfqpoint{0.975289in}{0.626666in}}%
\pgfpathlineto{\pgfqpoint{0.981497in}{0.633127in}}%
\pgfpathlineto{\pgfqpoint{0.989258in}{0.641906in}}%
\pgfpathlineto{\pgfqpoint{0.997018in}{0.651290in}}%
\pgfpathlineto{\pgfqpoint{1.004778in}{0.661364in}}%
\pgfpathlineto{\pgfqpoint{1.012539in}{0.672094in}}%
\pgfpathlineto{\pgfqpoint{1.021851in}{0.685709in}}%
\pgfpathlineto{\pgfqpoint{1.031164in}{0.700230in}}%
\pgfpathlineto{\pgfqpoint{1.040476in}{0.715428in}}%
\pgfpathlineto{\pgfqpoint{1.049789in}{0.731337in}}%
\pgfpathlineto{\pgfqpoint{1.062205in}{0.753447in}}%
\pgfpathlineto{\pgfqpoint{1.074622in}{0.776438in}}%
\pgfpathlineto{\pgfqpoint{1.093247in}{0.812033in}}%
\pgfpathlineto{\pgfqpoint{1.164643in}{0.950953in}}%
\pgfpathlineto{\pgfqpoint{1.183267in}{0.985615in}}%
\pgfpathlineto{\pgfqpoint{1.195684in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.209653in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{1.223622in}{1.056334in}}%
\pgfpathlineto{\pgfqpoint{1.239142in}{1.081833in}}%
\pgfpathlineto{\pgfqpoint{1.253111in}{1.103963in}}%
\pgfpathlineto{\pgfqpoint{1.267080in}{1.125332in}}%
\pgfpathlineto{\pgfqpoint{1.279496in}{1.143770in}}%
\pgfpathlineto{\pgfqpoint{1.295017in}{1.166022in}}%
\pgfpathlineto{\pgfqpoint{1.310538in}{1.187557in}}%
\pgfpathlineto{\pgfqpoint{1.324507in}{1.206310in}}%
\pgfpathlineto{\pgfqpoint{1.341580in}{1.228607in}}%
\pgfpathlineto{\pgfqpoint{1.358652in}{1.250238in}}%
\pgfpathlineto{\pgfqpoint{1.380382in}{1.277040in}}%
\pgfpathlineto{\pgfqpoint{1.399006in}{1.299446in}}%
\pgfpathlineto{\pgfqpoint{1.422288in}{1.326982in}}%
\pgfpathlineto{\pgfqpoint{1.459538in}{1.370258in}}%
\pgfpathlineto{\pgfqpoint{1.506100in}{1.423583in}}%
\pgfpathlineto{\pgfqpoint{1.534037in}{1.455091in}}%
\pgfpathlineto{\pgfqpoint{1.554214in}{1.477340in}}%
\pgfpathlineto{\pgfqpoint{1.571287in}{1.495615in}}%
\pgfpathlineto{\pgfqpoint{1.583704in}{1.508413in}}%
\pgfpathlineto{\pgfqpoint{1.596121in}{1.520652in}}%
\pgfpathlineto{\pgfqpoint{1.606985in}{1.530789in}}%
\pgfpathlineto{\pgfqpoint{1.616298in}{1.538947in}}%
\pgfpathlineto{\pgfqpoint{1.624058in}{1.545297in}}%
\pgfpathlineto{\pgfqpoint{1.631818in}{1.551175in}}%
\pgfpathlineto{\pgfqpoint{1.639579in}{1.556522in}}%
\pgfpathlineto{\pgfqpoint{1.645787in}{1.560368in}}%
\pgfpathlineto{\pgfqpoint{1.651995in}{1.563787in}}%
\pgfpathlineto{\pgfqpoint{1.658204in}{1.566738in}}%
\pgfpathlineto{\pgfqpoint{1.664412in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.669068in}{1.570633in}}%
\pgfpathlineto{\pgfqpoint{1.673724in}{1.571757in}}%
\pgfpathlineto{\pgfqpoint{1.678381in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{1.683037in}{1.572910in}}%
\pgfpathlineto{\pgfqpoint{1.687693in}{1.572894in}}%
\pgfpathlineto{\pgfqpoint{1.692349in}{1.572451in}}%
\pgfpathlineto{\pgfqpoint{1.697006in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.701662in}{1.570189in}}%
\pgfpathlineto{\pgfqpoint{1.706318in}{1.568320in}}%
\pgfpathlineto{\pgfqpoint{1.710974in}{1.565926in}}%
\pgfpathlineto{\pgfqpoint{1.715631in}{1.562980in}}%
\pgfpathlineto{\pgfqpoint{1.720287in}{1.559459in}}%
\pgfpathlineto{\pgfqpoint{1.724943in}{1.555331in}}%
\pgfpathlineto{\pgfqpoint{1.729599in}{1.550572in}}%
\pgfpathlineto{\pgfqpoint{1.734256in}{1.545154in}}%
\pgfpathlineto{\pgfqpoint{1.738912in}{1.539048in}}%
\pgfpathlineto{\pgfqpoint{1.743568in}{1.532229in}}%
\pgfpathlineto{\pgfqpoint{1.748224in}{1.524662in}}%
\pgfpathlineto{\pgfqpoint{1.752880in}{1.516321in}}%
\pgfpathlineto{\pgfqpoint{1.757537in}{1.507169in}}%
\pgfpathlineto{\pgfqpoint{1.762193in}{1.497162in}}%
\pgfpathlineto{\pgfqpoint{1.766849in}{1.486254in}}%
\pgfpathlineto{\pgfqpoint{1.771505in}{1.474366in}}%
\pgfpathlineto{\pgfqpoint{1.776162in}{1.461396in}}%
\pgfpathlineto{\pgfqpoint{1.780818in}{1.447123in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.441974in}}%
\pgfpathlineto{\pgfqpoint{1.790130in}{1.407210in}}%
\pgfpathlineto{\pgfqpoint{1.796339in}{1.374646in}}%
\pgfpathlineto{\pgfqpoint{1.822724in}{1.231524in}}%
\pgfpathlineto{\pgfqpoint{1.832037in}{1.184563in}}%
\pgfpathlineto{\pgfqpoint{1.839797in}{1.147794in}}%
\pgfpathlineto{\pgfqpoint{1.846005in}{1.119948in}}%
\pgfpathlineto{\pgfqpoint{1.852214in}{1.093569in}}%
\pgfpathlineto{\pgfqpoint{1.858422in}{1.068582in}}%
\pgfpathlineto{\pgfqpoint{1.864630in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{1.870838in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{1.877047in}{1.001736in}}%
\pgfpathlineto{\pgfqpoint{1.883255in}{0.981903in}}%
\pgfpathlineto{\pgfqpoint{1.889463in}{0.963254in}}%
\pgfpathlineto{\pgfqpoint{1.895672in}{0.945667in}}%
\pgfpathlineto{\pgfqpoint{1.901880in}{0.929063in}}%
\pgfpathlineto{\pgfqpoint{1.908088in}{0.913435in}}%
\pgfpathlineto{\pgfqpoint{1.915849in}{0.895092in}}%
\pgfpathlineto{\pgfqpoint{1.922057in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{1.928265in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{1.934474in}{0.856058in}}%
\pgfpathlineto{\pgfqpoint{1.940682in}{0.844438in}}%
\pgfpathlineto{\pgfqpoint{1.948442in}{0.830776in}}%
\pgfpathlineto{\pgfqpoint{1.956203in}{0.817979in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{0.806008in}}%
\pgfpathlineto{\pgfqpoint{1.971724in}{0.794774in}}%
\pgfpathlineto{\pgfqpoint{1.979484in}{0.784215in}}%
\pgfpathlineto{\pgfqpoint{1.987244in}{0.774303in}}%
\pgfpathlineto{\pgfqpoint{1.995005in}{0.764971in}}%
\pgfpathlineto{\pgfqpoint{2.002765in}{0.756166in}}%
\pgfpathlineto{\pgfqpoint{2.010526in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{2.019838in}{0.738513in}}%
\pgfpathlineto{\pgfqpoint{2.027598in}{0.731168in}}%
\pgfpathlineto{\pgfqpoint{2.036911in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{2.046223in}{0.715088in}}%
\pgfpathlineto{\pgfqpoint{2.055536in}{0.707778in}}%
\pgfpathlineto{\pgfqpoint{2.064848in}{0.700896in}}%
\pgfpathlineto{\pgfqpoint{2.075713in}{0.693358in}}%
\pgfpathlineto{\pgfqpoint{2.086577in}{0.686315in}}%
\pgfpathlineto{\pgfqpoint{2.097442in}{0.679713in}}%
\pgfpathlineto{\pgfqpoint{2.108307in}{0.673526in}}%
\pgfpathlineto{\pgfqpoint{2.120723in}{0.666914in}}%
\pgfpathlineto{\pgfqpoint{2.133140in}{0.660740in}}%
\pgfpathlineto{\pgfqpoint{2.145556in}{0.654976in}}%
\pgfpathlineto{\pgfqpoint{2.157973in}{0.649577in}}%
\pgfpathlineto{\pgfqpoint{2.171942in}{0.643916in}}%
\pgfpathlineto{\pgfqpoint{2.185911in}{0.638643in}}%
\pgfpathlineto{\pgfqpoint{2.199879in}{0.633728in}}%
\pgfpathlineto{\pgfqpoint{2.215400in}{0.628655in}}%
\pgfpathlineto{\pgfqpoint{2.230921in}{0.623957in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{0.619182in}}%
\pgfpathlineto{\pgfqpoint{2.265067in}{0.614786in}}%
\pgfpathlineto{\pgfqpoint{2.283691in}{0.610394in}}%
\pgfpathlineto{\pgfqpoint{2.302316in}{0.606385in}}%
\pgfpathlineto{\pgfqpoint{2.322493in}{0.602437in}}%
\pgfpathlineto{\pgfqpoint{2.342670in}{0.598874in}}%
\pgfpathlineto{\pgfqpoint{2.364400in}{0.595430in}}%
\pgfpathlineto{\pgfqpoint{2.386129in}{0.592358in}}%
\pgfpathlineto{\pgfqpoint{2.409410in}{0.589450in}}%
\pgfpathlineto{\pgfqpoint{2.434243in}{0.586741in}}%
\pgfpathlineto{\pgfqpoint{2.459076in}{0.584402in}}%
\pgfpathlineto{\pgfqpoint{2.485462in}{0.582278in}}%
\pgfpathlineto{\pgfqpoint{2.514951in}{0.580291in}}%
\pgfpathlineto{\pgfqpoint{2.545993in}{0.578587in}}%
\pgfpathlineto{\pgfqpoint{2.580139in}{0.577095in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{0.575848in}}%
\pgfpathlineto{\pgfqpoint{2.659295in}{0.574818in}}%
\pgfpathlineto{\pgfqpoint{2.708961in}{0.573985in}}%
\pgfpathlineto{\pgfqpoint{2.766388in}{0.573392in}}%
\pgfpathlineto{\pgfqpoint{2.833127in}{0.573136in}}%
\pgfpathlineto{\pgfqpoint{2.957294in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{3.452407in}{0.573516in}}%
\pgfpathlineto{\pgfqpoint{3.647969in}{0.574063in}}%
\pgfpathlineto{\pgfqpoint{3.804729in}{0.574876in}}%
\pgfpathlineto{\pgfqpoint{4.025124in}{0.576060in}}%
\pgfpathlineto{\pgfqpoint{4.129113in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{4.268801in}{0.575889in}}%
\pgfpathlineto{\pgfqpoint{4.785643in}{0.574603in}}%
\pgfpathlineto{\pgfqpoint{5.341287in}{0.574046in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{0.573211in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{0.573211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.523007in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.790130in}{0.574864in}}%
\pgfpathlineto{\pgfqpoint{1.794787in}{0.574016in}}%
\pgfpathlineto{\pgfqpoint{1.796339in}{0.573831in}}%
\pgfpathlineto{\pgfqpoint{1.805651in}{0.573608in}}%
\pgfpathlineto{\pgfqpoint{1.813412in}{0.573890in}}%
\pgfpathlineto{\pgfqpoint{1.822724in}{0.574714in}}%
\pgfpathlineto{\pgfqpoint{1.832037in}{0.576040in}}%
\pgfpathlineto{\pgfqpoint{1.839797in}{0.577495in}}%
\pgfpathlineto{\pgfqpoint{1.849109in}{0.579634in}}%
\pgfpathlineto{\pgfqpoint{1.859974in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{1.869286in}{0.585554in}}%
\pgfpathlineto{\pgfqpoint{1.881703in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{1.895672in}{0.595137in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{0.604585in}}%
\pgfpathlineto{\pgfqpoint{1.968619in}{0.625075in}}%
\pgfpathlineto{\pgfqpoint{1.984140in}{0.631121in}}%
\pgfpathlineto{\pgfqpoint{1.999661in}{0.636849in}}%
\pgfpathlineto{\pgfqpoint{2.016734in}{0.642680in}}%
\pgfpathlineto{\pgfqpoint{2.030703in}{0.647072in}}%
\pgfpathlineto{\pgfqpoint{2.044671in}{0.651089in}}%
\pgfpathlineto{\pgfqpoint{2.057088in}{0.654308in}}%
\pgfpathlineto{\pgfqpoint{2.071057in}{0.657549in}}%
\pgfpathlineto{\pgfqpoint{2.083473in}{0.660054in}}%
\pgfpathlineto{\pgfqpoint{2.095890in}{0.662219in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{2.120723in}{0.665500in}}%
\pgfpathlineto{\pgfqpoint{2.134692in}{0.666741in}}%
\pgfpathlineto{\pgfqpoint{2.148661in}{0.667518in}}%
\pgfpathlineto{\pgfqpoint{2.161077in}{0.667866in}}%
\pgfpathlineto{\pgfqpoint{2.173494in}{0.667864in}}%
\pgfpathlineto{\pgfqpoint{2.189015in}{0.667428in}}%
\pgfpathlineto{\pgfqpoint{2.202983in}{0.666601in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{0.665408in}}%
\pgfpathlineto{\pgfqpoint{2.229369in}{0.664057in}}%
\pgfpathlineto{\pgfqpoint{2.246442in}{0.661754in}}%
\pgfpathlineto{\pgfqpoint{2.263514in}{0.659015in}}%
\pgfpathlineto{\pgfqpoint{2.282139in}{0.655553in}}%
\pgfpathlineto{\pgfqpoint{2.300764in}{0.651688in}}%
\pgfpathlineto{\pgfqpoint{2.322493in}{0.646758in}}%
\pgfpathlineto{\pgfqpoint{2.344223in}{0.641466in}}%
\pgfpathlineto{\pgfqpoint{2.381472in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{2.435795in}{0.617885in}}%
\pgfpathlineto{\pgfqpoint{2.466837in}{0.610264in}}%
\pgfpathlineto{\pgfqpoint{2.493222in}{0.604217in}}%
\pgfpathlineto{\pgfqpoint{2.514951in}{0.599598in}}%
\pgfpathlineto{\pgfqpoint{2.536680in}{0.595343in}}%
\pgfpathlineto{\pgfqpoint{2.558409in}{0.591475in}}%
\pgfpathlineto{\pgfqpoint{2.580139in}{0.588003in}}%
\pgfpathlineto{\pgfqpoint{2.601868in}{0.584932in}}%
\pgfpathlineto{\pgfqpoint{2.623597in}{0.582255in}}%
\pgfpathlineto{\pgfqpoint{2.645326in}{0.579959in}}%
\pgfpathlineto{\pgfqpoint{2.667055in}{0.578029in}}%
\pgfpathlineto{\pgfqpoint{2.688784in}{0.576444in}}%
\pgfpathlineto{\pgfqpoint{2.712065in}{0.575105in}}%
\pgfpathlineto{\pgfqpoint{2.735346in}{0.574111in}}%
\pgfpathlineto{\pgfqpoint{2.766388in}{0.573294in}}%
\pgfpathlineto{\pgfqpoint{2.792773in}{0.573044in}}%
\pgfpathlineto{\pgfqpoint{2.817607in}{0.573174in}}%
\pgfpathlineto{\pgfqpoint{2.843992in}{0.573685in}}%
\pgfpathlineto{\pgfqpoint{2.871929in}{0.574604in}}%
\pgfpathlineto{\pgfqpoint{2.906075in}{0.576125in}}%
\pgfpathlineto{\pgfqpoint{3.005408in}{0.580835in}}%
\pgfpathlineto{\pgfqpoint{3.038002in}{0.581842in}}%
\pgfpathlineto{\pgfqpoint{3.070596in}{0.582468in}}%
\pgfpathlineto{\pgfqpoint{3.106293in}{0.582772in}}%
\pgfpathlineto{\pgfqpoint{3.148199in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{3.202522in}{0.582309in}}%
\pgfpathlineto{\pgfqpoint{3.294095in}{0.581134in}}%
\pgfpathlineto{\pgfqpoint{3.607615in}{0.576944in}}%
\pgfpathlineto{\pgfqpoint{3.772135in}{0.575141in}}%
\pgfpathlineto{\pgfqpoint{3.877677in}{0.574335in}}%
\pgfpathlineto{\pgfqpoint{3.966145in}{0.574031in}}%
\pgfpathlineto{\pgfqpoint{4.063926in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{4.470571in}{0.574763in}}%
\pgfpathlineto{\pgfqpoint{4.706487in}{0.574538in}}%
\pgfpathlineto{\pgfqpoint{5.429756in}{0.573594in}}%
\pgfpathlineto{\pgfqpoint{6.208899in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{0.573094in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{0.573094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.523007in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.747763in}{0.614964in}}%
\pgfpathlineto{\pgfqpoint{2.749315in}{0.608602in}}%
\pgfpathlineto{\pgfqpoint{2.755523in}{0.597766in}}%
\pgfpathlineto{\pgfqpoint{2.760180in}{0.594276in}}%
\pgfpathlineto{\pgfqpoint{2.763284in}{0.591147in}}%
\pgfpathlineto{\pgfqpoint{2.766388in}{0.590173in}}%
\pgfpathlineto{\pgfqpoint{2.771044in}{0.587959in}}%
\pgfpathlineto{\pgfqpoint{2.772596in}{0.587292in}}%
\pgfpathlineto{\pgfqpoint{2.775701in}{0.586854in}}%
\pgfpathlineto{\pgfqpoint{2.781909in}{0.585270in}}%
\pgfpathlineto{\pgfqpoint{2.794325in}{0.584449in}}%
\pgfpathlineto{\pgfqpoint{2.797430in}{0.584597in}}%
\pgfpathlineto{\pgfqpoint{2.808294in}{0.585121in}}%
\pgfpathlineto{\pgfqpoint{2.822263in}{0.587414in}}%
\pgfpathlineto{\pgfqpoint{2.834680in}{0.590848in}}%
\pgfpathlineto{\pgfqpoint{2.842440in}{0.593863in}}%
\pgfpathlineto{\pgfqpoint{2.851752in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{2.857961in}{0.601548in}}%
\pgfpathlineto{\pgfqpoint{2.865721in}{0.606363in}}%
\pgfpathlineto{\pgfqpoint{2.870377in}{0.609618in}}%
\pgfpathlineto{\pgfqpoint{2.875034in}{0.613206in}}%
\pgfpathlineto{\pgfqpoint{2.881242in}{0.618289in}}%
\pgfpathlineto{\pgfqpoint{2.887450in}{0.623886in}}%
\pgfpathlineto{\pgfqpoint{2.893659in}{0.630082in}}%
\pgfpathlineto{\pgfqpoint{2.899867in}{0.636683in}}%
\pgfpathlineto{\pgfqpoint{2.906075in}{0.643766in}}%
\pgfpathlineto{\pgfqpoint{2.913836in}{0.653480in}}%
\pgfpathlineto{\pgfqpoint{2.920044in}{0.661719in}}%
\pgfpathlineto{\pgfqpoint{2.926252in}{0.670402in}}%
\pgfpathlineto{\pgfqpoint{2.934013in}{0.682048in}}%
\pgfpathlineto{\pgfqpoint{2.943325in}{0.696807in}}%
\pgfpathlineto{\pgfqpoint{2.952638in}{0.712502in}}%
\pgfpathlineto{\pgfqpoint{2.960398in}{0.726227in}}%
\pgfpathlineto{\pgfqpoint{2.972815in}{0.749083in}}%
\pgfpathlineto{\pgfqpoint{2.986783in}{0.776067in}}%
\pgfpathlineto{\pgfqpoint{3.000752in}{0.803767in}}%
\pgfpathlineto{\pgfqpoint{3.053523in}{0.909115in}}%
\pgfpathlineto{\pgfqpoint{3.067491in}{0.935714in}}%
\pgfpathlineto{\pgfqpoint{3.081460in}{0.961326in}}%
\pgfpathlineto{\pgfqpoint{3.093877in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{3.104741in}{1.001550in}}%
\pgfpathlineto{\pgfqpoint{3.117158in}{1.021704in}}%
\pgfpathlineto{\pgfqpoint{3.128022in}{1.038498in}}%
\pgfpathlineto{\pgfqpoint{3.138887in}{1.054584in}}%
\pgfpathlineto{\pgfqpoint{3.148199in}{1.067837in}}%
\pgfpathlineto{\pgfqpoint{3.159064in}{1.082600in}}%
\pgfpathlineto{\pgfqpoint{3.169929in}{1.096699in}}%
\pgfpathlineto{\pgfqpoint{3.179241in}{1.108301in}}%
\pgfpathlineto{\pgfqpoint{3.188554in}{1.119421in}}%
\pgfpathlineto{\pgfqpoint{3.199418in}{1.131830in}}%
\pgfpathlineto{\pgfqpoint{3.211835in}{1.145368in}}%
\pgfpathlineto{\pgfqpoint{3.222699in}{1.156640in}}%
\pgfpathlineto{\pgfqpoint{3.235116in}{1.168904in}}%
\pgfpathlineto{\pgfqpoint{3.247533in}{1.180619in}}%
\pgfpathlineto{\pgfqpoint{3.258397in}{1.190397in}}%
\pgfpathlineto{\pgfqpoint{3.272366in}{1.202399in}}%
\pgfpathlineto{\pgfqpoint{3.284782in}{1.212614in}}%
\pgfpathlineto{\pgfqpoint{3.297199in}{1.222372in}}%
\pgfpathlineto{\pgfqpoint{3.312720in}{1.234065in}}%
\pgfpathlineto{\pgfqpoint{3.326689in}{1.244132in}}%
\pgfpathlineto{\pgfqpoint{3.342209in}{1.254861in}}%
\pgfpathlineto{\pgfqpoint{3.360834in}{1.267211in}}%
\pgfpathlineto{\pgfqpoint{3.379459in}{1.279014in}}%
\pgfpathlineto{\pgfqpoint{3.399636in}{1.291330in}}%
\pgfpathlineto{\pgfqpoint{3.419813in}{1.303174in}}%
\pgfpathlineto{\pgfqpoint{3.443094in}{1.316389in}}%
\pgfpathlineto{\pgfqpoint{3.467928in}{1.329981in}}%
\pgfpathlineto{\pgfqpoint{3.491209in}{1.342327in}}%
\pgfpathlineto{\pgfqpoint{3.514490in}{1.354282in}}%
\pgfpathlineto{\pgfqpoint{3.537771in}{1.365838in}}%
\pgfpathlineto{\pgfqpoint{3.561052in}{1.376942in}}%
\pgfpathlineto{\pgfqpoint{3.581230in}{1.386135in}}%
\pgfpathlineto{\pgfqpoint{3.599854in}{1.394192in}}%
\pgfpathlineto{\pgfqpoint{3.615375in}{1.400545in}}%
\pgfpathlineto{\pgfqpoint{3.630896in}{1.406491in}}%
\pgfpathlineto{\pgfqpoint{3.644865in}{1.411450in}}%
\pgfpathlineto{\pgfqpoint{3.657281in}{1.415506in}}%
\pgfpathlineto{\pgfqpoint{3.669698in}{1.419178in}}%
\pgfpathlineto{\pgfqpoint{3.680563in}{1.422039in}}%
\pgfpathlineto{\pgfqpoint{3.691427in}{1.424541in}}%
\pgfpathlineto{\pgfqpoint{3.702292in}{1.426650in}}%
\pgfpathlineto{\pgfqpoint{3.713156in}{1.428326in}}%
\pgfpathlineto{\pgfqpoint{3.722469in}{1.429383in}}%
\pgfpathlineto{\pgfqpoint{3.731781in}{1.430063in}}%
\pgfpathlineto{\pgfqpoint{3.741094in}{1.430344in}}%
\pgfpathlineto{\pgfqpoint{3.750406in}{1.430202in}}%
\pgfpathlineto{\pgfqpoint{3.758167in}{1.429735in}}%
\pgfpathlineto{\pgfqpoint{3.765927in}{1.428937in}}%
\pgfpathlineto{\pgfqpoint{3.773687in}{1.427788in}}%
\pgfpathlineto{\pgfqpoint{3.781448in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{3.789208in}{1.424376in}}%
\pgfpathlineto{\pgfqpoint{3.796968in}{1.422084in}}%
\pgfpathlineto{\pgfqpoint{3.804729in}{1.419386in}}%
\pgfpathlineto{\pgfqpoint{3.812489in}{1.416266in}}%
\pgfpathlineto{\pgfqpoint{3.820250in}{1.412700in}}%
\pgfpathlineto{\pgfqpoint{3.828010in}{1.408685in}}%
\pgfpathlineto{\pgfqpoint{3.835770in}{1.404203in}}%
\pgfpathlineto{\pgfqpoint{3.843531in}{1.399251in}}%
\pgfpathlineto{\pgfqpoint{3.851291in}{1.393825in}}%
\pgfpathlineto{\pgfqpoint{3.859052in}{1.387909in}}%
\pgfpathlineto{\pgfqpoint{3.866812in}{1.381507in}}%
\pgfpathlineto{\pgfqpoint{3.874572in}{1.374599in}}%
\pgfpathlineto{\pgfqpoint{3.882333in}{1.367191in}}%
\pgfpathlineto{\pgfqpoint{3.890093in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{3.896302in}{1.352608in}}%
\pgfpathlineto{\pgfqpoint{3.905614in}{1.342016in}}%
\pgfpathlineto{\pgfqpoint{3.914926in}{1.330729in}}%
\pgfpathlineto{\pgfqpoint{3.924239in}{1.318766in}}%
\pgfpathlineto{\pgfqpoint{3.933551in}{1.306153in}}%
\pgfpathlineto{\pgfqpoint{3.942864in}{1.292910in}}%
\pgfpathlineto{\pgfqpoint{3.952176in}{1.279080in}}%
\pgfpathlineto{\pgfqpoint{3.963041in}{1.262264in}}%
\pgfpathlineto{\pgfqpoint{3.973905in}{1.244764in}}%
\pgfpathlineto{\pgfqpoint{3.986322in}{1.224003in}}%
\pgfpathlineto{\pgfqpoint{4.000291in}{1.199831in}}%
\pgfpathlineto{\pgfqpoint{4.015812in}{1.172193in}}%
\pgfpathlineto{\pgfqpoint{4.035989in}{1.135413in}}%
\pgfpathlineto{\pgfqpoint{4.094968in}{1.027323in}}%
\pgfpathlineto{\pgfqpoint{4.112041in}{0.997124in}}%
\pgfpathlineto{\pgfqpoint{4.126009in}{0.973122in}}%
\pgfpathlineto{\pgfqpoint{4.139978in}{0.949857in}}%
\pgfpathlineto{\pgfqpoint{4.152395in}{0.929847in}}%
\pgfpathlineto{\pgfqpoint{4.164811in}{0.910528in}}%
\pgfpathlineto{\pgfqpoint{4.177228in}{0.891954in}}%
\pgfpathlineto{\pgfqpoint{4.188092in}{0.876333in}}%
\pgfpathlineto{\pgfqpoint{4.198957in}{0.861300in}}%
\pgfpathlineto{\pgfqpoint{4.209822in}{0.846851in}}%
\pgfpathlineto{\pgfqpoint{4.220686in}{0.833004in}}%
\pgfpathlineto{\pgfqpoint{4.231551in}{0.819768in}}%
\pgfpathlineto{\pgfqpoint{4.242415in}{0.807131in}}%
\pgfpathlineto{\pgfqpoint{4.253280in}{0.795076in}}%
\pgfpathlineto{\pgfqpoint{4.264144in}{0.783595in}}%
\pgfpathlineto{\pgfqpoint{4.275009in}{0.772673in}}%
\pgfpathlineto{\pgfqpoint{4.285873in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{4.296738in}{0.752457in}}%
\pgfpathlineto{\pgfqpoint{4.307602in}{0.743141in}}%
\pgfpathlineto{\pgfqpoint{4.318467in}{0.734313in}}%
\pgfpathlineto{\pgfqpoint{4.329332in}{0.725953in}}%
\pgfpathlineto{\pgfqpoint{4.340196in}{0.718054in}}%
\pgfpathlineto{\pgfqpoint{4.351061in}{0.710597in}}%
\pgfpathlineto{\pgfqpoint{4.361925in}{0.703559in}}%
\pgfpathlineto{\pgfqpoint{4.374342in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{4.386759in}{0.688947in}}%
\pgfpathlineto{\pgfqpoint{4.399175in}{0.682347in}}%
\pgfpathlineto{\pgfqpoint{4.411592in}{0.676186in}}%
\pgfpathlineto{\pgfqpoint{4.424008in}{0.670445in}}%
\pgfpathlineto{\pgfqpoint{4.436425in}{0.665096in}}%
\pgfpathlineto{\pgfqpoint{4.448842in}{0.660108in}}%
\pgfpathlineto{\pgfqpoint{4.462810in}{0.654897in}}%
\pgfpathlineto{\pgfqpoint{4.476779in}{0.650088in}}%
\pgfpathlineto{\pgfqpoint{4.492300in}{0.645182in}}%
\pgfpathlineto{\pgfqpoint{4.507821in}{0.640685in}}%
\pgfpathlineto{\pgfqpoint{4.518685in}{0.637740in}}%
\pgfpathlineto{\pgfqpoint{4.538862in}{0.632677in}}%
\pgfpathlineto{\pgfqpoint{4.554383in}{0.629275in}}%
\pgfpathlineto{\pgfqpoint{4.571456in}{0.625970in}}%
\pgfpathlineto{\pgfqpoint{4.588529in}{0.623063in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{0.620505in}}%
\pgfpathlineto{\pgfqpoint{4.625779in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{4.647508in}{0.615460in}}%
\pgfpathlineto{\pgfqpoint{4.670789in}{0.613249in}}%
\pgfpathlineto{\pgfqpoint{4.695622in}{0.611273in}}%
\pgfpathlineto{\pgfqpoint{4.723560in}{0.609422in}}%
\pgfpathlineto{\pgfqpoint{4.754601in}{0.607749in}}%
\pgfpathlineto{\pgfqpoint{4.788747in}{0.606286in}}%
\pgfpathlineto{\pgfqpoint{4.825997in}{0.605042in}}%
\pgfpathlineto{\pgfqpoint{4.869455in}{0.603965in}}%
\pgfpathlineto{\pgfqpoint{4.919122in}{0.603114in}}%
\pgfpathlineto{\pgfqpoint{4.976549in}{0.602516in}}%
\pgfpathlineto{\pgfqpoint{5.043288in}{0.602221in}}%
\pgfpathlineto{\pgfqpoint{5.117788in}{0.602273in}}%
\pgfpathlineto{\pgfqpoint{5.203152in}{0.602703in}}%
\pgfpathlineto{\pgfqpoint{5.300933in}{0.603578in}}%
\pgfpathlineto{\pgfqpoint{5.397162in}{0.604795in}}%
\pgfpathlineto{\pgfqpoint{5.476318in}{0.606137in}}%
\pgfpathlineto{\pgfqpoint{5.527537in}{0.607327in}}%
\pgfpathlineto{\pgfqpoint{5.555474in}{0.608306in}}%
\pgfpathlineto{\pgfqpoint{5.588068in}{0.609304in}}%
\pgfpathlineto{\pgfqpoint{5.623765in}{0.610025in}}%
\pgfpathlineto{\pgfqpoint{5.659463in}{0.610413in}}%
\pgfpathlineto{\pgfqpoint{5.702921in}{0.610517in}}%
\pgfpathlineto{\pgfqpoint{5.755692in}{0.610261in}}%
\pgfpathlineto{\pgfqpoint{5.834848in}{0.609448in}}%
\pgfpathlineto{\pgfqpoint{6.005577in}{0.607567in}}%
\pgfpathlineto{\pgfqpoint{6.089389in}{0.607046in}}%
\pgfpathlineto{\pgfqpoint{6.163889in}{0.606945in}}%
\pgfpathlineto{\pgfqpoint{6.230628in}{0.607219in}}%
\pgfpathlineto{\pgfqpoint{6.289607in}{0.607829in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{0.608693in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{0.608693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.523007in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.532654in}{0.573962in}}%
\pgfpathlineto{\pgfqpoint{4.543518in}{0.573585in}}%
\pgfpathlineto{\pgfqpoint{4.557487in}{0.573390in}}%
\pgfpathlineto{\pgfqpoint{4.627331in}{0.573323in}}%
\pgfpathlineto{\pgfqpoint{4.720455in}{0.573570in}}%
\pgfpathlineto{\pgfqpoint{4.912913in}{0.574068in}}%
\pgfpathlineto{\pgfqpoint{5.051048in}{0.574044in}}%
\pgfpathlineto{\pgfqpoint{5.272996in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{5.512016in}{0.573089in}}%
\pgfpathlineto{\pgfqpoint{5.777421in}{0.573031in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{0.573106in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{0.573106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.523007in}}{\pgfqpoint{6.052982in}{1.099942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.549266in}{0.575464in}}%
\pgfpathlineto{\pgfqpoint{5.550818in}{0.575026in}}%
\pgfpathlineto{\pgfqpoint{5.557026in}{0.574125in}}%
\pgfpathlineto{\pgfqpoint{5.567891in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{5.578755in}{0.573868in}}%
\pgfpathlineto{\pgfqpoint{5.597380in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.620661in}{0.574894in}}%
\pgfpathlineto{\pgfqpoint{5.640838in}{0.575777in}}%
\pgfpathlineto{\pgfqpoint{5.671880in}{0.577623in}}%
\pgfpathlineto{\pgfqpoint{5.693609in}{0.579181in}}%
\pgfpathlineto{\pgfqpoint{5.733963in}{0.582474in}}%
\pgfpathlineto{\pgfqpoint{5.819327in}{0.589707in}}%
\pgfpathlineto{\pgfqpoint{5.861234in}{0.592741in}}%
\pgfpathlineto{\pgfqpoint{5.887619in}{0.594355in}}%
\pgfpathlineto{\pgfqpoint{5.917108in}{0.595855in}}%
\pgfpathlineto{\pgfqpoint{5.946598in}{0.597025in}}%
\pgfpathlineto{\pgfqpoint{5.979192in}{0.597935in}}%
\pgfpathlineto{\pgfqpoint{6.011785in}{0.598466in}}%
\pgfpathlineto{\pgfqpoint{6.045931in}{0.598649in}}%
\pgfpathlineto{\pgfqpoint{6.083181in}{0.598468in}}%
\pgfpathlineto{\pgfqpoint{6.120431in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{6.160785in}{0.597083in}}%
\pgfpathlineto{\pgfqpoint{6.208899in}{0.595738in}}%
\pgfpathlineto{\pgfqpoint{6.274087in}{0.593575in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{0.591264in}}%
\pgfpathlineto{\pgfqpoint{6.339274in}{0.591264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{1.622949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615000in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.622949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{0.523007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{1.622949in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.622949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> charm_crossec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/roberto/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/roberto/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/roberto/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750000in}{5.062500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{5.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.062500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{3.826377in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{3.826377in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{4.927500in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{4.927500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754464in}{3.826377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064631in}{3.826377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374797in}{3.826377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684963in}{3.826377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{3.876427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=3.828941in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{4.373368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=4.325883in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{4.870309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=4.822824in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245083in,y=4.376938in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \bar \sigma_{1^{++}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{3.826377in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.697969in}{4.757955in}}%
\pgfpathlineto{\pgfqpoint{2.705451in}{4.854104in}}%
\pgfpathlineto{\pgfqpoint{2.710127in}{4.869658in}}%
\pgfpathlineto{\pgfqpoint{2.713867in}{4.874599in}}%
\pgfpathlineto{\pgfqpoint{2.716673in}{4.876925in}}%
\pgfpathlineto{\pgfqpoint{2.719478in}{4.877449in}}%
\pgfpathlineto{\pgfqpoint{2.720414in}{4.877277in}}%
\pgfpathlineto{\pgfqpoint{2.724154in}{4.876891in}}%
\pgfpathlineto{\pgfqpoint{2.727895in}{4.875728in}}%
\pgfpathlineto{\pgfqpoint{2.731636in}{4.873528in}}%
\pgfpathlineto{\pgfqpoint{2.740052in}{4.867753in}}%
\pgfpathlineto{\pgfqpoint{2.744728in}{4.863798in}}%
\pgfpathlineto{\pgfqpoint{2.764367in}{4.845430in}}%
\pgfpathlineto{\pgfqpoint{2.818607in}{4.791286in}}%
\pgfpathlineto{\pgfqpoint{2.831700in}{4.778574in}}%
\pgfpathlineto{\pgfqpoint{2.848533in}{4.762662in}}%
\pgfpathlineto{\pgfqpoint{2.862561in}{4.749828in}}%
\pgfpathlineto{\pgfqpoint{2.877523in}{4.736516in}}%
\pgfpathlineto{\pgfqpoint{2.892486in}{4.723699in}}%
\pgfpathlineto{\pgfqpoint{2.908384in}{4.710561in}}%
\pgfpathlineto{\pgfqpoint{2.925218in}{4.697252in}}%
\pgfpathlineto{\pgfqpoint{2.940180in}{4.685911in}}%
\pgfpathlineto{\pgfqpoint{2.956078in}{4.674398in}}%
\pgfpathlineto{\pgfqpoint{2.971041in}{4.664046in}}%
\pgfpathlineto{\pgfqpoint{2.986004in}{4.654194in}}%
\pgfpathlineto{\pgfqpoint{3.000032in}{4.645384in}}%
\pgfpathlineto{\pgfqpoint{3.014059in}{4.637012in}}%
\pgfpathlineto{\pgfqpoint{3.028087in}{4.629067in}}%
\pgfpathlineto{\pgfqpoint{3.042115in}{4.621548in}}%
\pgfpathlineto{\pgfqpoint{3.056142in}{4.614476in}}%
\pgfpathlineto{\pgfqpoint{3.070170in}{4.607827in}}%
\pgfpathlineto{\pgfqpoint{3.083263in}{4.602028in}}%
\pgfpathlineto{\pgfqpoint{3.097290in}{4.596247in}}%
\pgfpathlineto{\pgfqpoint{3.110383in}{4.591245in}}%
\pgfpathlineto{\pgfqpoint{3.123475in}{4.586649in}}%
\pgfpathlineto{\pgfqpoint{3.136568in}{4.582456in}}%
\pgfpathlineto{\pgfqpoint{3.149660in}{4.578661in}}%
\pgfpathlineto{\pgfqpoint{3.161818in}{4.575508in}}%
\pgfpathlineto{\pgfqpoint{3.173975in}{4.572722in}}%
\pgfpathlineto{\pgfqpoint{3.186132in}{4.570297in}}%
\pgfpathlineto{\pgfqpoint{3.198289in}{4.568244in}}%
\pgfpathlineto{\pgfqpoint{3.210447in}{4.566578in}}%
\pgfpathlineto{\pgfqpoint{3.222604in}{4.565302in}}%
\pgfpathlineto{\pgfqpoint{3.234761in}{4.564415in}}%
\pgfpathlineto{\pgfqpoint{3.246919in}{4.563935in}}%
\pgfpathlineto{\pgfqpoint{3.258141in}{4.563866in}}%
\pgfpathlineto{\pgfqpoint{3.269363in}{4.564159in}}%
\pgfpathlineto{\pgfqpoint{3.280585in}{4.564817in}}%
\pgfpathlineto{\pgfqpoint{3.291807in}{4.565853in}}%
\pgfpathlineto{\pgfqpoint{3.302094in}{4.567151in}}%
\pgfpathlineto{\pgfqpoint{3.312381in}{4.568786in}}%
\pgfpathlineto{\pgfqpoint{3.323603in}{4.570955in}}%
\pgfpathlineto{\pgfqpoint{3.334825in}{4.573536in}}%
\pgfpathlineto{\pgfqpoint{3.345112in}{4.576281in}}%
\pgfpathlineto{\pgfqpoint{3.355399in}{4.579403in}}%
\pgfpathlineto{\pgfqpoint{3.365686in}{4.582906in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{4.586790in}}%
\pgfpathlineto{\pgfqpoint{3.386260in}{4.591064in}}%
\pgfpathlineto{\pgfqpoint{3.396547in}{4.595747in}}%
\pgfpathlineto{\pgfqpoint{3.406834in}{4.600853in}}%
\pgfpathlineto{\pgfqpoint{3.417121in}{4.606382in}}%
\pgfpathlineto{\pgfqpoint{3.427408in}{4.612334in}}%
\pgfpathlineto{\pgfqpoint{3.437695in}{4.618720in}}%
\pgfpathlineto{\pgfqpoint{3.447982in}{4.625553in}}%
\pgfpathlineto{\pgfqpoint{3.458269in}{4.632839in}}%
\pgfpathlineto{\pgfqpoint{3.468556in}{4.640576in}}%
\pgfpathlineto{\pgfqpoint{3.479778in}{4.649531in}}%
\pgfpathlineto{\pgfqpoint{3.490065in}{4.658208in}}%
\pgfpathlineto{\pgfqpoint{3.500352in}{4.667326in}}%
\pgfpathlineto{\pgfqpoint{3.511574in}{4.677772in}}%
\pgfpathlineto{\pgfqpoint{3.522796in}{4.688726in}}%
\pgfpathlineto{\pgfqpoint{3.534954in}{4.701127in}}%
\pgfpathlineto{\pgfqpoint{3.547111in}{4.714032in}}%
\pgfpathlineto{\pgfqpoint{3.561139in}{4.729474in}}%
\pgfpathlineto{\pgfqpoint{3.577037in}{4.747550in}}%
\pgfpathlineto{\pgfqpoint{3.604157in}{4.779062in}}%
\pgfpathlineto{\pgfqpoint{3.622860in}{4.800527in}}%
\pgfpathlineto{\pgfqpoint{3.635018in}{4.813964in}}%
\pgfpathlineto{\pgfqpoint{3.645305in}{4.824796in}}%
\pgfpathlineto{\pgfqpoint{3.653721in}{4.833168in}}%
\pgfpathlineto{\pgfqpoint{3.661203in}{4.840144in}}%
\pgfpathlineto{\pgfqpoint{3.668684in}{4.846613in}}%
\pgfpathlineto{\pgfqpoint{3.675230in}{4.851790in}}%
\pgfpathlineto{\pgfqpoint{3.681776in}{4.856465in}}%
\pgfpathlineto{\pgfqpoint{3.687388in}{4.860026in}}%
\pgfpathlineto{\pgfqpoint{3.692999in}{4.863140in}}%
\pgfpathlineto{\pgfqpoint{3.698610in}{4.865771in}}%
\pgfpathlineto{\pgfqpoint{3.703286in}{4.867568in}}%
\pgfpathlineto{\pgfqpoint{3.707961in}{4.868985in}}%
\pgfpathlineto{\pgfqpoint{3.712637in}{4.870002in}}%
\pgfpathlineto{\pgfqpoint{3.717313in}{4.870600in}}%
\pgfpathlineto{\pgfqpoint{3.721989in}{4.870761in}}%
\pgfpathlineto{\pgfqpoint{3.726665in}{4.870466in}}%
\pgfpathlineto{\pgfqpoint{3.730406in}{4.869892in}}%
\pgfpathlineto{\pgfqpoint{3.734146in}{4.869008in}}%
\pgfpathlineto{\pgfqpoint{3.737887in}{4.867809in}}%
\pgfpathlineto{\pgfqpoint{3.741628in}{4.866284in}}%
\pgfpathlineto{\pgfqpoint{3.745369in}{4.864427in}}%
\pgfpathlineto{\pgfqpoint{3.750044in}{4.861635in}}%
\pgfpathlineto{\pgfqpoint{3.754720in}{4.858311in}}%
\pgfpathlineto{\pgfqpoint{3.759396in}{4.854443in}}%
\pgfpathlineto{\pgfqpoint{3.764072in}{4.850029in}}%
\pgfpathlineto{\pgfqpoint{3.768748in}{4.845071in}}%
\pgfpathlineto{\pgfqpoint{3.773424in}{4.839562in}}%
\pgfpathlineto{\pgfqpoint{3.778100in}{4.833504in}}%
\pgfpathlineto{\pgfqpoint{3.782776in}{4.826906in}}%
\pgfpathlineto{\pgfqpoint{3.788387in}{4.818284in}}%
\pgfpathlineto{\pgfqpoint{3.793998in}{4.808898in}}%
\pgfpathlineto{\pgfqpoint{3.799609in}{4.798777in}}%
\pgfpathlineto{\pgfqpoint{3.805220in}{4.787944in}}%
\pgfpathlineto{\pgfqpoint{3.811766in}{4.774431in}}%
\pgfpathlineto{\pgfqpoint{3.818312in}{4.760044in}}%
\pgfpathlineto{\pgfqpoint{3.824859in}{4.744834in}}%
\pgfpathlineto{\pgfqpoint{3.832340in}{4.726529in}}%
\pgfpathlineto{\pgfqpoint{3.840757in}{4.704905in}}%
\pgfpathlineto{\pgfqpoint{3.850108in}{4.679765in}}%
\pgfpathlineto{\pgfqpoint{3.860395in}{4.651034in}}%
\pgfpathlineto{\pgfqpoint{3.873488in}{4.613285in}}%
\pgfpathlineto{\pgfqpoint{3.895932in}{4.547113in}}%
\pgfpathlineto{\pgfqpoint{3.915571in}{4.489615in}}%
\pgfpathlineto{\pgfqpoint{3.928663in}{4.452284in}}%
\pgfpathlineto{\pgfqpoint{3.940821in}{4.418675in}}%
\pgfpathlineto{\pgfqpoint{3.952043in}{4.388729in}}%
\pgfpathlineto{\pgfqpoint{3.962330in}{4.362334in}}%
\pgfpathlineto{\pgfqpoint{3.971682in}{4.339250in}}%
\pgfpathlineto{\pgfqpoint{3.981033in}{4.317103in}}%
\pgfpathlineto{\pgfqpoint{3.990385in}{4.295881in}}%
\pgfpathlineto{\pgfqpoint{3.999737in}{4.275610in}}%
\pgfpathlineto{\pgfqpoint{4.009089in}{4.256260in}}%
\pgfpathlineto{\pgfqpoint{4.018441in}{4.237841in}}%
\pgfpathlineto{\pgfqpoint{4.026857in}{4.222033in}}%
\pgfpathlineto{\pgfqpoint{4.035274in}{4.206963in}}%
\pgfpathlineto{\pgfqpoint{4.043690in}{4.192585in}}%
\pgfpathlineto{\pgfqpoint{4.052107in}{4.178914in}}%
\pgfpathlineto{\pgfqpoint{4.060524in}{4.165884in}}%
\pgfpathlineto{\pgfqpoint{4.068940in}{4.153504in}}%
\pgfpathlineto{\pgfqpoint{4.078292in}{4.140436in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{4.129296in}}%
\pgfpathlineto{\pgfqpoint{4.096060in}{4.117550in}}%
\pgfpathlineto{\pgfqpoint{4.104477in}{4.107544in}}%
\pgfpathlineto{\pgfqpoint{4.113829in}{4.097012in}}%
\pgfpathlineto{\pgfqpoint{4.122245in}{4.088043in}}%
\pgfpathlineto{\pgfqpoint{4.131597in}{4.078609in}}%
\pgfpathlineto{\pgfqpoint{4.140949in}{4.069695in}}%
\pgfpathlineto{\pgfqpoint{4.151236in}{4.060458in}}%
\pgfpathlineto{\pgfqpoint{4.160588in}{4.052538in}}%
\pgfpathlineto{\pgfqpoint{4.170875in}{4.044327in}}%
\pgfpathlineto{\pgfqpoint{4.180226in}{4.037289in}}%
\pgfpathlineto{\pgfqpoint{4.190513in}{4.029996in}}%
\pgfpathlineto{\pgfqpoint{4.200800in}{4.023143in}}%
\pgfpathlineto{\pgfqpoint{4.212022in}{4.016127in}}%
\pgfpathlineto{\pgfqpoint{4.223244in}{4.009562in}}%
\pgfpathlineto{\pgfqpoint{4.235402in}{4.002896in}}%
\pgfpathlineto{\pgfqpoint{4.247559in}{3.996685in}}%
\pgfpathlineto{\pgfqpoint{4.259716in}{3.990880in}}%
\pgfpathlineto{\pgfqpoint{4.272809in}{3.985062in}}%
\pgfpathlineto{\pgfqpoint{4.285901in}{3.979667in}}%
\pgfpathlineto{\pgfqpoint{4.299929in}{3.974288in}}%
\pgfpathlineto{\pgfqpoint{4.314892in}{3.968973in}}%
\pgfpathlineto{\pgfqpoint{4.329855in}{3.964060in}}%
\pgfpathlineto{\pgfqpoint{4.344818in}{3.959514in}}%
\pgfpathlineto{\pgfqpoint{4.361651in}{3.954803in}}%
\pgfpathlineto{\pgfqpoint{4.379419in}{3.950248in}}%
\pgfpathlineto{\pgfqpoint{4.398123in}{3.945855in}}%
\pgfpathlineto{\pgfqpoint{4.417762in}{3.941637in}}%
\pgfpathlineto{\pgfqpoint{4.437400in}{3.937795in}}%
\pgfpathlineto{\pgfqpoint{4.457974in}{3.934132in}}%
\pgfpathlineto{\pgfqpoint{4.480418in}{3.930491in}}%
\pgfpathlineto{\pgfqpoint{4.503798in}{3.927041in}}%
\pgfpathlineto{\pgfqpoint{4.529048in}{3.923683in}}%
\pgfpathlineto{\pgfqpoint{4.555233in}{3.920553in}}%
\pgfpathlineto{\pgfqpoint{4.587964in}{3.917034in}}%
\pgfpathlineto{\pgfqpoint{4.619760in}{3.914008in}}%
\pgfpathlineto{\pgfqpoint{4.657167in}{3.910865in}}%
\pgfpathlineto{\pgfqpoint{4.693639in}{3.908157in}}%
\pgfpathlineto{\pgfqpoint{4.734787in}{3.905484in}}%
\pgfpathlineto{\pgfqpoint{4.784351in}{3.902679in}}%
\pgfpathlineto{\pgfqpoint{4.834851in}{3.900236in}}%
\pgfpathlineto{\pgfqpoint{4.890026in}{3.897920in}}%
\pgfpathlineto{\pgfqpoint{4.951748in}{3.895714in}}%
\pgfpathlineto{\pgfqpoint{5.020016in}{3.893631in}}%
\pgfpathlineto{\pgfqpoint{5.106052in}{3.891421in}}%
\pgfpathlineto{\pgfqpoint{5.196765in}{3.889473in}}%
\pgfpathlineto{\pgfqpoint{5.318338in}{3.887309in}}%
\pgfpathlineto{\pgfqpoint{5.461420in}{3.885175in}}%
\pgfpathlineto{\pgfqpoint{5.912176in}{3.881473in}}%
\pgfpathlineto{\pgfqpoint{6.114174in}{3.880322in}}%
\pgfpathlineto{\pgfqpoint{6.339552in}{3.879362in}}%
\pgfpathlineto{\pgfqpoint{6.339552in}{3.879362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{3.826377in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.562714in}{3.905237in}}%
\pgfpathlineto{\pgfqpoint{4.564584in}{3.897779in}}%
\pgfpathlineto{\pgfqpoint{4.569260in}{3.891244in}}%
\pgfpathlineto{\pgfqpoint{4.574871in}{3.886357in}}%
\pgfpathlineto{\pgfqpoint{4.577677in}{3.885518in}}%
\pgfpathlineto{\pgfqpoint{4.580482in}{3.884242in}}%
\pgfpathlineto{\pgfqpoint{4.584223in}{3.883038in}}%
\pgfpathlineto{\pgfqpoint{4.587964in}{3.882591in}}%
\pgfpathlineto{\pgfqpoint{4.591705in}{3.881781in}}%
\pgfpathlineto{\pgfqpoint{4.596380in}{3.881126in}}%
\pgfpathlineto{\pgfqpoint{4.620695in}{3.879365in}}%
\pgfpathlineto{\pgfqpoint{4.641269in}{3.878655in}}%
\pgfpathlineto{\pgfqpoint{4.651556in}{3.878457in}}%
\pgfpathlineto{\pgfqpoint{4.688028in}{3.877880in}}%
\pgfpathlineto{\pgfqpoint{4.730111in}{3.877520in}}%
\pgfpathlineto{\pgfqpoint{4.775935in}{3.877304in}}%
\pgfpathlineto{\pgfqpoint{4.919952in}{3.877019in}}%
\pgfpathlineto{\pgfqpoint{5.073321in}{3.877053in}}%
\pgfpathlineto{\pgfqpoint{5.224820in}{3.877313in}}%
\pgfpathlineto{\pgfqpoint{5.394087in}{3.877952in}}%
\pgfpathlineto{\pgfqpoint{5.733557in}{3.879940in}}%
\pgfpathlineto{\pgfqpoint{5.998212in}{3.881930in}}%
\pgfpathlineto{\pgfqpoint{6.249775in}{3.883598in}}%
\pgfpathlineto{\pgfqpoint{6.339552in}{3.884027in}}%
\pgfpathlineto{\pgfqpoint{6.339552in}{3.884027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{3.826377in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.433365in}{3.924870in}}%
\pgfpathlineto{\pgfqpoint{5.440846in}{3.893684in}}%
\pgfpathlineto{\pgfqpoint{5.442717in}{3.892203in}}%
\pgfpathlineto{\pgfqpoint{5.445522in}{3.888981in}}%
\pgfpathlineto{\pgfqpoint{5.448328in}{3.887398in}}%
\pgfpathlineto{\pgfqpoint{5.451133in}{3.886725in}}%
\pgfpathlineto{\pgfqpoint{5.453939in}{3.885569in}}%
\pgfpathlineto{\pgfqpoint{5.457679in}{3.884499in}}%
\pgfpathlineto{\pgfqpoint{5.464226in}{3.883734in}}%
\pgfpathlineto{\pgfqpoint{5.465161in}{3.883511in}}%
\pgfpathlineto{\pgfqpoint{5.469837in}{3.883065in}}%
\pgfpathlineto{\pgfqpoint{5.478253in}{3.882533in}}%
\pgfpathlineto{\pgfqpoint{5.483864in}{3.882334in}}%
\pgfpathlineto{\pgfqpoint{5.520336in}{3.881751in}}%
\pgfpathlineto{\pgfqpoint{5.528753in}{3.881679in}}%
\pgfpathlineto{\pgfqpoint{5.541845in}{3.881648in}}%
\pgfpathlineto{\pgfqpoint{5.622271in}{3.881195in}}%
\pgfpathlineto{\pgfqpoint{5.662483in}{3.880901in}}%
\pgfpathlineto{\pgfqpoint{5.715788in}{3.880515in}}%
\pgfpathlineto{\pgfqpoint{5.784992in}{3.880070in}}%
\pgfpathlineto{\pgfqpoint{5.848584in}{3.879764in}}%
\pgfpathlineto{\pgfqpoint{6.025332in}{3.879521in}}%
\pgfpathlineto{\pgfqpoint{6.182442in}{3.879948in}}%
\pgfpathlineto{\pgfqpoint{6.339552in}{3.880934in}}%
\pgfpathlineto{\pgfqpoint{6.339552in}{3.880934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{3.826377in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{4.927500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615000in}{3.826377in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{4.927500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{3.826377in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{3.826377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{4.927500in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{4.927500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649518in}{3.906191in}}%
\pgfpathlineto{\pgfqpoint{1.928131in}{3.906191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.953131in}{3.906191in}}{\pgfqpoint{1.953131in}{3.931191in}}%
\pgfpathlineto{\pgfqpoint{1.953131in}{4.840000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.953131in}{4.865000in}}{\pgfqpoint{1.928131in}{4.865000in}}%
\pgfpathlineto{\pgfqpoint{0.649518in}{4.865000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.624518in}{4.865000in}}{\pgfqpoint{0.624518in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{0.624518in}{3.931191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.624518in}{3.906191in}}{\pgfqpoint{0.649518in}{3.906191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674518in}{4.763779in}}%
\pgfpathlineto{\pgfqpoint{0.924518in}{4.763779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024518in,y=4.720029in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle D\bar D\to D\bar D\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674518in}{4.580308in}}%
\pgfpathlineto{\pgfqpoint{0.924518in}{4.580308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024518in,y=4.536558in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle D\bar D^\ast \to D\bar D^\ast \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674518in}{4.396836in}}%
\pgfpathlineto{\pgfqpoint{0.924518in}{4.396836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024518in,y=4.353086in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle D_s\bar D_s\to D_s\bar D_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674518in}{4.213365in}}%
\pgfpathlineto{\pgfqpoint{0.924518in}{4.213365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024518in,y=4.169615in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle D^\ast \bar D^\ast \to D^\ast \bar D^\ast \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.674518in}{4.025942in}}%
\pgfpathlineto{\pgfqpoint{0.924518in}{4.025942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024518in,y=3.982192in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle D_s\bar D_s^\ast \to D_s\bar D_s^\ast \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{2.725253in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.725253in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{3.826377in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{3.826377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754464in}{2.725253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064631in}{2.725253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374797in}{2.725253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684963in}{2.725253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{2.775303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=2.727818in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{3.272245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=3.224759in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{3.769186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=3.721701in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245083in,y=3.275815in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \bar \sigma_{0^{++}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{2.725253in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.839645in}{2.781114in}}%
\pgfpathlineto{\pgfqpoint{0.849609in}{2.788072in}}%
\pgfpathlineto{\pgfqpoint{0.857082in}{2.792800in}}%
\pgfpathlineto{\pgfqpoint{0.865801in}{2.797836in}}%
\pgfpathlineto{\pgfqpoint{0.874520in}{2.802401in}}%
\pgfpathlineto{\pgfqpoint{0.881993in}{2.805973in}}%
\pgfpathlineto{\pgfqpoint{0.890711in}{2.809776in}}%
\pgfpathlineto{\pgfqpoint{0.901921in}{2.814142in}}%
\pgfpathlineto{\pgfqpoint{0.911885in}{2.817578in}}%
\pgfpathlineto{\pgfqpoint{0.921849in}{2.820636in}}%
\pgfpathlineto{\pgfqpoint{0.933059in}{2.823670in}}%
\pgfpathlineto{\pgfqpoint{0.944269in}{2.826316in}}%
\pgfpathlineto{\pgfqpoint{0.956724in}{2.828849in}}%
\pgfpathlineto{\pgfqpoint{0.969179in}{2.831001in}}%
\pgfpathlineto{\pgfqpoint{0.982880in}{2.832975in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{2.834585in}}%
\pgfpathlineto{\pgfqpoint{1.011527in}{2.835976in}}%
\pgfpathlineto{\pgfqpoint{1.027719in}{2.837105in}}%
\pgfpathlineto{\pgfqpoint{1.045156in}{2.837941in}}%
\pgfpathlineto{\pgfqpoint{1.063839in}{2.838459in}}%
\pgfpathlineto{\pgfqpoint{1.083767in}{2.838646in}}%
\pgfpathlineto{\pgfqpoint{1.106186in}{2.838477in}}%
\pgfpathlineto{\pgfqpoint{1.131097in}{2.837902in}}%
\pgfpathlineto{\pgfqpoint{1.158498in}{2.836891in}}%
\pgfpathlineto{\pgfqpoint{1.189636in}{2.835366in}}%
\pgfpathlineto{\pgfqpoint{1.227002in}{2.833145in}}%
\pgfpathlineto{\pgfqpoint{1.273086in}{2.830008in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{2.825186in}}%
\pgfpathlineto{\pgfqpoint{1.524681in}{2.811082in}}%
\pgfpathlineto{\pgfqpoint{1.595676in}{2.806202in}}%
\pgfpathlineto{\pgfqpoint{1.662934in}{2.801952in}}%
\pgfpathlineto{\pgfqpoint{1.727701in}{2.798227in}}%
\pgfpathlineto{\pgfqpoint{1.792468in}{2.794868in}}%
\pgfpathlineto{\pgfqpoint{1.858481in}{2.791813in}}%
\pgfpathlineto{\pgfqpoint{1.925739in}{2.789068in}}%
\pgfpathlineto{\pgfqpoint{1.995488in}{2.786588in}}%
\pgfpathlineto{\pgfqpoint{2.068974in}{2.784350in}}%
\pgfpathlineto{\pgfqpoint{2.146196in}{2.782374in}}%
\pgfpathlineto{\pgfqpoint{2.228401in}{2.780647in}}%
\pgfpathlineto{\pgfqpoint{2.316833in}{2.779167in}}%
\pgfpathlineto{\pgfqpoint{2.412738in}{2.777939in}}%
\pgfpathlineto{\pgfqpoint{2.519852in}{2.776949in}}%
\pgfpathlineto{\pgfqpoint{2.641913in}{2.776204in}}%
\pgfpathlineto{\pgfqpoint{2.787639in}{2.775702in}}%
\pgfpathlineto{\pgfqpoint{2.976958in}{2.775445in}}%
\pgfpathlineto{\pgfqpoint{3.186206in}{2.775509in}}%
\pgfpathlineto{\pgfqpoint{3.263428in}{2.775845in}}%
\pgfpathlineto{\pgfqpoint{3.302039in}{2.776360in}}%
\pgfpathlineto{\pgfqpoint{3.325704in}{2.777024in}}%
\pgfpathlineto{\pgfqpoint{3.341896in}{2.777818in}}%
\pgfpathlineto{\pgfqpoint{3.354351in}{2.778788in}}%
\pgfpathlineto{\pgfqpoint{3.364315in}{2.779953in}}%
\pgfpathlineto{\pgfqpoint{3.371789in}{2.781195in}}%
\pgfpathlineto{\pgfqpoint{3.378016in}{2.782597in}}%
\pgfpathlineto{\pgfqpoint{3.382998in}{2.784067in}}%
\pgfpathlineto{\pgfqpoint{3.387980in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{3.391717in}{2.787806in}}%
\pgfpathlineto{\pgfqpoint{3.395453in}{2.790101in}}%
\pgfpathlineto{\pgfqpoint{3.397945in}{2.791971in}}%
\pgfpathlineto{\pgfqpoint{3.400436in}{2.794188in}}%
\pgfpathlineto{\pgfqpoint{3.402927in}{2.796843in}}%
\pgfpathlineto{\pgfqpoint{3.405418in}{2.800055in}}%
\pgfpathlineto{\pgfqpoint{3.407909in}{2.803986in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.808863in}}%
\pgfpathlineto{\pgfqpoint{3.412891in}{2.815004in}}%
\pgfpathlineto{\pgfqpoint{3.415382in}{2.822872in}}%
\pgfpathlineto{\pgfqpoint{3.417873in}{2.833153in}}%
\pgfpathlineto{\pgfqpoint{3.419118in}{2.839507in}}%
\pgfpathlineto{\pgfqpoint{3.420364in}{2.846899in}}%
\pgfpathlineto{\pgfqpoint{3.421609in}{2.855558in}}%
\pgfpathlineto{\pgfqpoint{3.422855in}{2.865775in}}%
\pgfpathlineto{\pgfqpoint{3.424100in}{2.877927in}}%
\pgfpathlineto{\pgfqpoint{3.425346in}{2.892505in}}%
\pgfpathlineto{\pgfqpoint{3.426591in}{2.910150in}}%
\pgfpathlineto{\pgfqpoint{3.427837in}{2.931713in}}%
\pgfpathlineto{\pgfqpoint{3.429083in}{2.958322in}}%
\pgfpathlineto{\pgfqpoint{3.430328in}{2.991476in}}%
\pgfpathlineto{\pgfqpoint{3.431574in}{3.033151in}}%
\pgfpathlineto{\pgfqpoint{3.432819in}{3.085892in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{3.152797in}}%
\pgfpathlineto{\pgfqpoint{3.435310in}{3.237157in}}%
\pgfpathlineto{\pgfqpoint{3.436556in}{3.341233in}}%
\pgfpathlineto{\pgfqpoint{3.440292in}{3.704691in}}%
\pgfpathlineto{\pgfqpoint{3.441538in}{3.765264in}}%
\pgfpathlineto{\pgfqpoint{3.442783in}{3.750931in}}%
\pgfpathlineto{\pgfqpoint{3.444029in}{3.668475in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{3.308973in}}%
\pgfpathlineto{\pgfqpoint{3.449011in}{3.214014in}}%
\pgfpathlineto{\pgfqpoint{3.450256in}{3.137506in}}%
\pgfpathlineto{\pgfqpoint{3.451502in}{3.076727in}}%
\pgfpathlineto{\pgfqpoint{3.452747in}{3.028538in}}%
\pgfpathlineto{\pgfqpoint{3.453993in}{2.990161in}}%
\pgfpathlineto{\pgfqpoint{3.455238in}{2.959361in}}%
\pgfpathlineto{\pgfqpoint{3.456484in}{2.934414in}}%
\pgfpathlineto{\pgfqpoint{3.457730in}{2.914013in}}%
\pgfpathlineto{\pgfqpoint{3.458975in}{2.897168in}}%
\pgfpathlineto{\pgfqpoint{3.460221in}{2.883130in}}%
\pgfpathlineto{\pgfqpoint{3.461466in}{2.871328in}}%
\pgfpathlineto{\pgfqpoint{3.463957in}{2.852780in}}%
\pgfpathlineto{\pgfqpoint{3.466448in}{2.839064in}}%
\pgfpathlineto{\pgfqpoint{3.468939in}{2.828656in}}%
\pgfpathlineto{\pgfqpoint{3.471430in}{2.820580in}}%
\pgfpathlineto{\pgfqpoint{3.473921in}{2.814192in}}%
\pgfpathlineto{\pgfqpoint{3.476412in}{2.809054in}}%
\pgfpathlineto{\pgfqpoint{3.478903in}{2.804858in}}%
\pgfpathlineto{\pgfqpoint{3.481394in}{2.801386in}}%
\pgfpathlineto{\pgfqpoint{3.483885in}{2.798481in}}%
\pgfpathlineto{\pgfqpoint{3.486376in}{2.796023in}}%
\pgfpathlineto{\pgfqpoint{3.490113in}{2.792987in}}%
\pgfpathlineto{\pgfqpoint{3.493850in}{2.790545in}}%
\pgfpathlineto{\pgfqpoint{3.497586in}{2.788548in}}%
\pgfpathlineto{\pgfqpoint{3.502568in}{2.786398in}}%
\pgfpathlineto{\pgfqpoint{3.507550in}{2.784680in}}%
\pgfpathlineto{\pgfqpoint{3.513778in}{2.782962in}}%
\pgfpathlineto{\pgfqpoint{3.521251in}{2.781335in}}%
\pgfpathlineto{\pgfqpoint{3.531215in}{2.779615in}}%
\pgfpathlineto{\pgfqpoint{3.542425in}{2.777798in}}%
\pgfpathlineto{\pgfqpoint{3.543670in}{2.777472in}}%
\pgfpathlineto{\pgfqpoint{3.553635in}{2.777136in}}%
\pgfpathlineto{\pgfqpoint{3.619647in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{3.708079in}{2.778274in}}%
\pgfpathlineto{\pgfqpoint{3.828895in}{2.779804in}}%
\pgfpathlineto{\pgfqpoint{3.952201in}{2.781271in}}%
\pgfpathlineto{\pgfqpoint{4.028178in}{2.781794in}}%
\pgfpathlineto{\pgfqpoint{4.104155in}{2.781938in}}%
\pgfpathlineto{\pgfqpoint{4.190096in}{2.781716in}}%
\pgfpathlineto{\pgfqpoint{4.304684in}{2.781025in}}%
\pgfpathlineto{\pgfqpoint{4.452901in}{2.779760in}}%
\pgfpathlineto{\pgfqpoint{4.526386in}{2.778832in}}%
\pgfpathlineto{\pgfqpoint{4.550051in}{2.778255in}}%
\pgfpathlineto{\pgfqpoint{4.561261in}{2.777797in}}%
\pgfpathlineto{\pgfqpoint{4.680831in}{2.778565in}}%
\pgfpathlineto{\pgfqpoint{4.822820in}{2.779273in}}%
\pgfpathlineto{\pgfqpoint{4.948618in}{2.779519in}}%
\pgfpathlineto{\pgfqpoint{5.093098in}{2.779410in}}%
\pgfpathlineto{\pgfqpoint{5.313555in}{2.778825in}}%
\pgfpathlineto{\pgfqpoint{5.903932in}{2.777159in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{2.776379in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{2.776379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{2.725253in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.551144in}{2.840751in}}%
\pgfpathlineto{\pgfqpoint{3.553635in}{2.861538in}}%
\pgfpathlineto{\pgfqpoint{3.563599in}{2.934248in}}%
\pgfpathlineto{\pgfqpoint{3.566090in}{2.950180in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{2.972632in}}%
\pgfpathlineto{\pgfqpoint{3.573563in}{2.993490in}}%
\pgfpathlineto{\pgfqpoint{3.577299in}{3.012894in}}%
\pgfpathlineto{\pgfqpoint{3.581036in}{3.030967in}}%
\pgfpathlineto{\pgfqpoint{3.586018in}{3.053182in}}%
\pgfpathlineto{\pgfqpoint{3.589755in}{3.068554in}}%
\pgfpathlineto{\pgfqpoint{3.594737in}{3.087489in}}%
\pgfpathlineto{\pgfqpoint{3.599719in}{3.104797in}}%
\pgfpathlineto{\pgfqpoint{3.604701in}{3.120629in}}%
\pgfpathlineto{\pgfqpoint{3.610929in}{3.138542in}}%
\pgfpathlineto{\pgfqpoint{3.615911in}{3.151510in}}%
\pgfpathlineto{\pgfqpoint{3.620893in}{3.163374in}}%
\pgfpathlineto{\pgfqpoint{3.625875in}{3.174223in}}%
\pgfpathlineto{\pgfqpoint{3.628366in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{3.634593in}{3.190994in}}%
\pgfpathlineto{\pgfqpoint{3.640821in}{3.201413in}}%
\pgfpathlineto{\pgfqpoint{3.645803in}{3.208899in}}%
\pgfpathlineto{\pgfqpoint{3.650785in}{3.215686in}}%
\pgfpathlineto{\pgfqpoint{3.655767in}{3.221818in}}%
\pgfpathlineto{\pgfqpoint{3.661995in}{3.228626in}}%
\pgfpathlineto{\pgfqpoint{3.666977in}{3.233430in}}%
\pgfpathlineto{\pgfqpoint{3.671959in}{3.237701in}}%
\pgfpathlineto{\pgfqpoint{3.676941in}{3.241468in}}%
\pgfpathlineto{\pgfqpoint{3.681923in}{3.244759in}}%
\pgfpathlineto{\pgfqpoint{3.686905in}{3.247599in}}%
\pgfpathlineto{\pgfqpoint{3.691887in}{3.250011in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{3.252017in}}%
\pgfpathlineto{\pgfqpoint{3.701852in}{3.253637in}}%
\pgfpathlineto{\pgfqpoint{3.706834in}{3.254889in}}%
\pgfpathlineto{\pgfqpoint{3.711816in}{3.255789in}}%
\pgfpathlineto{\pgfqpoint{3.716798in}{3.256354in}}%
\pgfpathlineto{\pgfqpoint{3.721780in}{3.256598in}}%
\pgfpathlineto{\pgfqpoint{3.726762in}{3.256534in}}%
\pgfpathlineto{\pgfqpoint{3.732990in}{3.256041in}}%
\pgfpathlineto{\pgfqpoint{3.739217in}{3.255110in}}%
\pgfpathlineto{\pgfqpoint{3.745445in}{3.253763in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{3.252019in}}%
\pgfpathlineto{\pgfqpoint{3.757900in}{3.249900in}}%
\pgfpathlineto{\pgfqpoint{3.764128in}{3.247419in}}%
\pgfpathlineto{\pgfqpoint{3.770355in}{3.244595in}}%
\pgfpathlineto{\pgfqpoint{3.777828in}{3.240774in}}%
\pgfpathlineto{\pgfqpoint{3.785301in}{3.236508in}}%
\pgfpathlineto{\pgfqpoint{3.792775in}{3.231819in}}%
\pgfpathlineto{\pgfqpoint{3.800248in}{3.226732in}}%
\pgfpathlineto{\pgfqpoint{3.808966in}{3.220323in}}%
\pgfpathlineto{\pgfqpoint{3.817685in}{3.213438in}}%
\pgfpathlineto{\pgfqpoint{3.826404in}{3.206109in}}%
\pgfpathlineto{\pgfqpoint{3.836368in}{3.197234in}}%
\pgfpathlineto{\pgfqpoint{3.846332in}{3.187872in}}%
\pgfpathlineto{\pgfqpoint{3.857542in}{3.176816in}}%
\pgfpathlineto{\pgfqpoint{3.869997in}{3.163963in}}%
\pgfpathlineto{\pgfqpoint{3.883698in}{3.149237in}}%
\pgfpathlineto{\pgfqpoint{3.898644in}{3.132609in}}%
\pgfpathlineto{\pgfqpoint{3.917327in}{3.111226in}}%
\pgfpathlineto{\pgfqpoint{3.945974in}{3.077776in}}%
\pgfpathlineto{\pgfqpoint{3.978357in}{3.040091in}}%
\pgfpathlineto{\pgfqpoint{3.998285in}{3.017491in}}%
\pgfpathlineto{\pgfqpoint{4.014477in}{2.999673in}}%
\pgfpathlineto{\pgfqpoint{4.029424in}{2.983761in}}%
\pgfpathlineto{\pgfqpoint{4.043124in}{2.969692in}}%
\pgfpathlineto{\pgfqpoint{4.056825in}{2.956164in}}%
\pgfpathlineto{\pgfqpoint{4.069280in}{2.944365in}}%
\pgfpathlineto{\pgfqpoint{4.081735in}{2.933063in}}%
\pgfpathlineto{\pgfqpoint{4.094191in}{2.922271in}}%
\pgfpathlineto{\pgfqpoint{4.106646in}{2.911999in}}%
\pgfpathlineto{\pgfqpoint{4.119101in}{2.902249in}}%
\pgfpathlineto{\pgfqpoint{4.130311in}{2.893921in}}%
\pgfpathlineto{\pgfqpoint{4.141520in}{2.886010in}}%
\pgfpathlineto{\pgfqpoint{4.152730in}{2.878512in}}%
\pgfpathlineto{\pgfqpoint{4.163940in}{2.871419in}}%
\pgfpathlineto{\pgfqpoint{4.176395in}{2.863999in}}%
\pgfpathlineto{\pgfqpoint{4.188850in}{2.857051in}}%
\pgfpathlineto{\pgfqpoint{4.201305in}{2.850556in}}%
\pgfpathlineto{\pgfqpoint{4.213761in}{2.844497in}}%
\pgfpathlineto{\pgfqpoint{4.226216in}{2.838853in}}%
\pgfpathlineto{\pgfqpoint{4.238671in}{2.833604in}}%
\pgfpathlineto{\pgfqpoint{4.251126in}{2.828730in}}%
\pgfpathlineto{\pgfqpoint{4.264827in}{2.823777in}}%
\pgfpathlineto{\pgfqpoint{4.278528in}{2.819225in}}%
\pgfpathlineto{\pgfqpoint{4.292228in}{2.815048in}}%
\pgfpathlineto{\pgfqpoint{4.307175in}{2.810889in}}%
\pgfpathlineto{\pgfqpoint{4.322121in}{2.807112in}}%
\pgfpathlineto{\pgfqpoint{4.338313in}{2.803417in}}%
\pgfpathlineto{\pgfqpoint{4.354504in}{2.800099in}}%
\pgfpathlineto{\pgfqpoint{4.371942in}{2.796906in}}%
\pgfpathlineto{\pgfqpoint{4.390625in}{2.793879in}}%
\pgfpathlineto{\pgfqpoint{4.410553in}{2.791048in}}%
\pgfpathlineto{\pgfqpoint{4.431727in}{2.788436in}}%
\pgfpathlineto{\pgfqpoint{4.454146in}{2.786053in}}%
\pgfpathlineto{\pgfqpoint{4.479056in}{2.783796in}}%
\pgfpathlineto{\pgfqpoint{4.506458in}{2.781693in}}%
\pgfpathlineto{\pgfqpoint{4.561261in}{2.777863in}}%
\pgfpathlineto{\pgfqpoint{4.650938in}{2.777043in}}%
\pgfpathlineto{\pgfqpoint{4.795419in}{2.776028in}}%
\pgfpathlineto{\pgfqpoint{4.921216in}{2.775525in}}%
\pgfpathlineto{\pgfqpoint{5.066942in}{2.775335in}}%
\pgfpathlineto{\pgfqpoint{5.294873in}{2.775461in}}%
\pgfpathlineto{\pgfqpoint{6.038448in}{2.776024in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{2.776056in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{2.776056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{2.725253in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.561261in}{2.812615in}}%
\pgfpathlineto{\pgfqpoint{4.568734in}{2.799255in}}%
\pgfpathlineto{\pgfqpoint{4.574962in}{2.797774in}}%
\pgfpathlineto{\pgfqpoint{4.577453in}{2.798446in}}%
\pgfpathlineto{\pgfqpoint{4.581189in}{2.798761in}}%
\pgfpathlineto{\pgfqpoint{4.583680in}{2.799361in}}%
\pgfpathlineto{\pgfqpoint{4.587417in}{2.800809in}}%
\pgfpathlineto{\pgfqpoint{4.596135in}{2.803490in}}%
\pgfpathlineto{\pgfqpoint{4.601118in}{2.805348in}}%
\pgfpathlineto{\pgfqpoint{4.613573in}{2.809385in}}%
\pgfpathlineto{\pgfqpoint{4.618555in}{2.810937in}}%
\pgfpathlineto{\pgfqpoint{4.626028in}{2.813056in}}%
\pgfpathlineto{\pgfqpoint{4.635992in}{2.815747in}}%
\pgfpathlineto{\pgfqpoint{4.658411in}{2.820578in}}%
\pgfpathlineto{\pgfqpoint{4.672112in}{2.822877in}}%
\pgfpathlineto{\pgfqpoint{4.684567in}{2.824480in}}%
\pgfpathlineto{\pgfqpoint{4.694532in}{2.825548in}}%
\pgfpathlineto{\pgfqpoint{4.709478in}{2.826675in}}%
\pgfpathlineto{\pgfqpoint{4.720688in}{2.827250in}}%
\pgfpathlineto{\pgfqpoint{4.733143in}{2.827588in}}%
\pgfpathlineto{\pgfqpoint{4.748089in}{2.827703in}}%
\pgfpathlineto{\pgfqpoint{4.763035in}{2.827469in}}%
\pgfpathlineto{\pgfqpoint{4.777981in}{2.826979in}}%
\pgfpathlineto{\pgfqpoint{4.796664in}{2.826020in}}%
\pgfpathlineto{\pgfqpoint{4.819084in}{2.824481in}}%
\pgfpathlineto{\pgfqpoint{4.847731in}{2.822058in}}%
\pgfpathlineto{\pgfqpoint{4.881360in}{2.818787in}}%
\pgfpathlineto{\pgfqpoint{5.035804in}{2.803007in}}%
\pgfpathlineto{\pgfqpoint{5.076906in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{5.115518in}{2.796409in}}%
\pgfpathlineto{\pgfqpoint{5.157865in}{2.793518in}}%
\pgfpathlineto{\pgfqpoint{5.197722in}{2.791174in}}%
\pgfpathlineto{\pgfqpoint{5.240070in}{2.789066in}}%
\pgfpathlineto{\pgfqpoint{5.284908in}{2.787226in}}%
\pgfpathlineto{\pgfqpoint{5.327256in}{2.785819in}}%
\pgfpathlineto{\pgfqpoint{5.373340in}{2.784612in}}%
\pgfpathlineto{\pgfqpoint{5.426898in}{2.783596in}}%
\pgfpathlineto{\pgfqpoint{5.481701in}{2.782930in}}%
\pgfpathlineto{\pgfqpoint{5.546468in}{2.782576in}}%
\pgfpathlineto{\pgfqpoint{5.611235in}{2.782630in}}%
\pgfpathlineto{\pgfqpoint{5.679738in}{2.783080in}}%
\pgfpathlineto{\pgfqpoint{5.749488in}{2.783901in}}%
\pgfpathlineto{\pgfqpoint{5.824219in}{2.785135in}}%
\pgfpathlineto{\pgfqpoint{5.916387in}{2.787081in}}%
\pgfpathlineto{\pgfqpoint{6.019766in}{2.789688in}}%
\pgfpathlineto{\pgfqpoint{6.134354in}{2.792932in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{2.799000in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{2.799000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{2.725253in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{3.826377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615000in}{2.725253in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{3.826377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{2.725253in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.725253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{3.826377in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{3.826377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{1.624130in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.624130in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.725253in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{2.725253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754464in}{1.624130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064631in}{1.624130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374797in}{1.624130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684963in}{1.624130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{1.674180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=1.626695in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{2.171121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=2.123636in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{2.668063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=2.620577in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245083in,y=2.174692in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \bar \sigma_{2^{++}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{1.624130in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837154in}{1.713768in}}%
\pgfpathlineto{\pgfqpoint{0.839645in}{1.703243in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.690753in}}%
\pgfpathlineto{\pgfqpoint{0.845873in}{1.689416in}}%
\pgfpathlineto{\pgfqpoint{0.849609in}{1.685871in}}%
\pgfpathlineto{\pgfqpoint{0.852100in}{1.684228in}}%
\pgfpathlineto{\pgfqpoint{0.857082in}{1.682636in}}%
\pgfpathlineto{\pgfqpoint{0.859573in}{1.681639in}}%
\pgfpathlineto{\pgfqpoint{0.863310in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{0.875765in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{0.884484in}{1.678210in}}%
\pgfpathlineto{\pgfqpoint{0.888220in}{1.677875in}}%
\pgfpathlineto{\pgfqpoint{0.891957in}{1.677695in}}%
\pgfpathlineto{\pgfqpoint{0.913131in}{1.676839in}}%
\pgfpathlineto{\pgfqpoint{0.935550in}{1.676273in}}%
\pgfpathlineto{\pgfqpoint{0.969179in}{1.675786in}}%
\pgfpathlineto{\pgfqpoint{1.010281in}{1.675534in}}%
\pgfpathlineto{\pgfqpoint{1.131097in}{1.675424in}}%
\pgfpathlineto{\pgfqpoint{1.271841in}{1.676123in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.676818in}}%
\pgfpathlineto{\pgfqpoint{1.420058in}{1.678271in}}%
\pgfpathlineto{\pgfqpoint{1.484825in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{1.540873in}{1.681990in}}%
\pgfpathlineto{\pgfqpoint{1.590694in}{1.684306in}}%
\pgfpathlineto{\pgfqpoint{1.628060in}{1.686439in}}%
\pgfpathlineto{\pgfqpoint{1.662934in}{1.688808in}}%
\pgfpathlineto{\pgfqpoint{1.692827in}{1.691123in}}%
\pgfpathlineto{\pgfqpoint{1.718983in}{1.693449in}}%
\pgfpathlineto{\pgfqpoint{1.751366in}{1.696666in}}%
\pgfpathlineto{\pgfqpoint{1.777522in}{1.699630in}}%
\pgfpathlineto{\pgfqpoint{1.809906in}{1.703737in}}%
\pgfpathlineto{\pgfqpoint{1.836062in}{1.707494in}}%
\pgfpathlineto{\pgfqpoint{1.859726in}{1.711235in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{1.715773in}}%
\pgfpathlineto{\pgfqpoint{1.905811in}{1.719577in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{1.724202in}}%
\pgfpathlineto{\pgfqpoint{1.950649in}{1.729216in}}%
\pgfpathlineto{\pgfqpoint{1.969332in}{1.733751in}}%
\pgfpathlineto{\pgfqpoint{1.989261in}{1.738934in}}%
\pgfpathlineto{\pgfqpoint{2.007943in}{1.744123in}}%
\pgfpathlineto{\pgfqpoint{2.025381in}{1.749307in}}%
\pgfpathlineto{\pgfqpoint{2.042818in}{1.754849in}}%
\pgfpathlineto{\pgfqpoint{2.060255in}{1.760732in}}%
\pgfpathlineto{\pgfqpoint{2.076447in}{1.766509in}}%
\pgfpathlineto{\pgfqpoint{2.092639in}{1.772629in}}%
\pgfpathlineto{\pgfqpoint{2.108831in}{1.779124in}}%
\pgfpathlineto{\pgfqpoint{2.126268in}{1.786537in}}%
\pgfpathlineto{\pgfqpoint{2.143705in}{1.794380in}}%
\pgfpathlineto{\pgfqpoint{2.161142in}{1.802696in}}%
\pgfpathlineto{\pgfqpoint{2.177334in}{1.810892in}}%
\pgfpathlineto{\pgfqpoint{2.193526in}{1.819561in}}%
\pgfpathlineto{\pgfqpoint{2.208472in}{1.827981in}}%
\pgfpathlineto{\pgfqpoint{2.222173in}{1.836052in}}%
\pgfpathlineto{\pgfqpoint{2.237119in}{1.845274in}}%
\pgfpathlineto{\pgfqpoint{2.252065in}{1.854982in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{1.864326in}}%
\pgfpathlineto{\pgfqpoint{2.279467in}{1.874072in}}%
\pgfpathlineto{\pgfqpoint{2.294413in}{1.885171in}}%
\pgfpathlineto{\pgfqpoint{2.309359in}{1.896811in}}%
\pgfpathlineto{\pgfqpoint{2.321815in}{1.906957in}}%
\pgfpathlineto{\pgfqpoint{2.335515in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{2.350462in}{1.931827in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.944511in}}%
\pgfpathlineto{\pgfqpoint{2.377863in}{1.957693in}}%
\pgfpathlineto{\pgfqpoint{2.391564in}{1.971419in}}%
\pgfpathlineto{\pgfqpoint{2.404019in}{1.984414in}}%
\pgfpathlineto{\pgfqpoint{2.416474in}{1.997871in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{2.013237in}}%
\pgfpathlineto{\pgfqpoint{2.442630in}{2.027716in}}%
\pgfpathlineto{\pgfqpoint{2.456331in}{2.044178in}}%
\pgfpathlineto{\pgfqpoint{2.470032in}{2.061261in}}%
\pgfpathlineto{\pgfqpoint{2.482487in}{2.077335in}}%
\pgfpathlineto{\pgfqpoint{2.496187in}{2.095601in}}%
\pgfpathlineto{\pgfqpoint{2.509888in}{2.114501in}}%
\pgfpathlineto{\pgfqpoint{2.523589in}{2.133983in}}%
\pgfpathlineto{\pgfqpoint{2.538535in}{2.155892in}}%
\pgfpathlineto{\pgfqpoint{2.553481in}{2.178512in}}%
\pgfpathlineto{\pgfqpoint{2.567182in}{2.199845in}}%
\pgfpathlineto{\pgfqpoint{2.583374in}{2.225746in}}%
\pgfpathlineto{\pgfqpoint{2.600811in}{2.254410in}}%
\pgfpathlineto{\pgfqpoint{2.618249in}{2.283765in}}%
\pgfpathlineto{\pgfqpoint{2.636931in}{2.315867in}}%
\pgfpathlineto{\pgfqpoint{2.659351in}{2.355073in}}%
\pgfpathlineto{\pgfqpoint{2.722872in}{2.466561in}}%
\pgfpathlineto{\pgfqpoint{2.736573in}{2.489523in}}%
\pgfpathlineto{\pgfqpoint{2.749028in}{2.509607in}}%
\pgfpathlineto{\pgfqpoint{2.758992in}{2.524959in}}%
\pgfpathlineto{\pgfqpoint{2.767711in}{2.537794in}}%
\pgfpathlineto{\pgfqpoint{2.776430in}{2.549981in}}%
\pgfpathlineto{\pgfqpoint{2.783903in}{2.559870in}}%
\pgfpathlineto{\pgfqpoint{2.791376in}{2.569196in}}%
\pgfpathlineto{\pgfqpoint{2.798849in}{2.577925in}}%
\pgfpathlineto{\pgfqpoint{2.806322in}{2.586003in}}%
\pgfpathlineto{\pgfqpoint{2.812550in}{2.592233in}}%
\pgfpathlineto{\pgfqpoint{2.818777in}{2.597979in}}%
\pgfpathlineto{\pgfqpoint{2.825005in}{2.603208in}}%
\pgfpathlineto{\pgfqpoint{2.831233in}{2.607913in}}%
\pgfpathlineto{\pgfqpoint{2.837460in}{2.612093in}}%
\pgfpathlineto{\pgfqpoint{2.842442in}{2.615038in}}%
\pgfpathlineto{\pgfqpoint{2.847424in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{2.852406in}{2.619828in}}%
\pgfpathlineto{\pgfqpoint{2.857389in}{2.621682in}}%
\pgfpathlineto{\pgfqpoint{2.862371in}{2.623171in}}%
\pgfpathlineto{\pgfqpoint{2.867353in}{2.624281in}}%
\pgfpathlineto{\pgfqpoint{2.872335in}{2.625022in}}%
\pgfpathlineto{\pgfqpoint{2.877317in}{2.625383in}}%
\pgfpathlineto{\pgfqpoint{2.882299in}{2.625363in}}%
\pgfpathlineto{\pgfqpoint{2.887281in}{2.624977in}}%
\pgfpathlineto{\pgfqpoint{2.892263in}{2.624243in}}%
\pgfpathlineto{\pgfqpoint{2.897245in}{2.623136in}}%
\pgfpathlineto{\pgfqpoint{2.902227in}{2.621646in}}%
\pgfpathlineto{\pgfqpoint{2.907209in}{2.619801in}}%
\pgfpathlineto{\pgfqpoint{2.913437in}{2.617007in}}%
\pgfpathlineto{\pgfqpoint{2.919665in}{2.613690in}}%
\pgfpathlineto{\pgfqpoint{2.924647in}{2.610651in}}%
\pgfpathlineto{\pgfqpoint{2.929629in}{2.607293in}}%
\pgfpathlineto{\pgfqpoint{2.935856in}{2.602627in}}%
\pgfpathlineto{\pgfqpoint{2.942084in}{2.597471in}}%
\pgfpathlineto{\pgfqpoint{2.948312in}{2.591871in}}%
\pgfpathlineto{\pgfqpoint{2.954539in}{2.585853in}}%
\pgfpathlineto{\pgfqpoint{2.962012in}{2.578064in}}%
\pgfpathlineto{\pgfqpoint{2.969485in}{2.569680in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{2.559240in}}%
\pgfpathlineto{\pgfqpoint{2.986923in}{2.548173in}}%
\pgfpathlineto{\pgfqpoint{2.995641in}{2.536492in}}%
\pgfpathlineto{\pgfqpoint{3.005605in}{2.522460in}}%
\pgfpathlineto{\pgfqpoint{3.016815in}{2.505974in}}%
\pgfpathlineto{\pgfqpoint{3.029270in}{2.486967in}}%
\pgfpathlineto{\pgfqpoint{3.041726in}{2.467280in}}%
\pgfpathlineto{\pgfqpoint{3.062899in}{2.432901in}}%
\pgfpathlineto{\pgfqpoint{3.094037in}{2.381276in}}%
\pgfpathlineto{\pgfqpoint{3.126421in}{2.327994in}}%
\pgfpathlineto{\pgfqpoint{3.146349in}{2.296067in}}%
\pgfpathlineto{\pgfqpoint{3.163787in}{2.268847in}}%
\pgfpathlineto{\pgfqpoint{3.177487in}{2.248023in}}%
\pgfpathlineto{\pgfqpoint{3.192434in}{2.225938in}}%
\pgfpathlineto{\pgfqpoint{3.208625in}{2.202768in}}%
\pgfpathlineto{\pgfqpoint{3.222326in}{2.183814in}}%
\pgfpathlineto{\pgfqpoint{3.236027in}{2.165504in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{2.147783in}}%
\pgfpathlineto{\pgfqpoint{3.263428in}{2.130662in}}%
\pgfpathlineto{\pgfqpoint{3.277129in}{2.114177in}}%
\pgfpathlineto{\pgfqpoint{3.292075in}{2.096848in}}%
\pgfpathlineto{\pgfqpoint{3.305776in}{2.081557in}}%
\pgfpathlineto{\pgfqpoint{3.318231in}{2.068152in}}%
\pgfpathlineto{\pgfqpoint{3.330686in}{2.055240in}}%
\pgfpathlineto{\pgfqpoint{3.344387in}{2.041521in}}%
\pgfpathlineto{\pgfqpoint{3.358088in}{2.028316in}}%
\pgfpathlineto{\pgfqpoint{3.371789in}{2.015606in}}%
\pgfpathlineto{\pgfqpoint{3.385489in}{2.003394in}}%
\pgfpathlineto{\pgfqpoint{3.399190in}{1.991613in}}%
\pgfpathlineto{\pgfqpoint{3.412891in}{1.980276in}}%
\pgfpathlineto{\pgfqpoint{3.426591in}{1.969371in}}%
\pgfpathlineto{\pgfqpoint{3.441538in}{1.957953in}}%
\pgfpathlineto{\pgfqpoint{3.456484in}{1.946973in}}%
\pgfpathlineto{\pgfqpoint{3.472676in}{1.935553in}}%
\pgfpathlineto{\pgfqpoint{3.487622in}{1.925456in}}%
\pgfpathlineto{\pgfqpoint{3.505059in}{1.914148in}}%
\pgfpathlineto{\pgfqpoint{3.522497in}{1.903329in}}%
\pgfpathlineto{\pgfqpoint{3.538688in}{1.893708in}}%
\pgfpathlineto{\pgfqpoint{3.549898in}{1.887270in}}%
\pgfpathlineto{\pgfqpoint{3.576054in}{1.872860in}}%
\pgfpathlineto{\pgfqpoint{3.594737in}{1.863070in}}%
\pgfpathlineto{\pgfqpoint{3.615911in}{1.852458in}}%
\pgfpathlineto{\pgfqpoint{3.634593in}{1.843494in}}%
\pgfpathlineto{\pgfqpoint{3.655767in}{1.833784in}}%
\pgfpathlineto{\pgfqpoint{3.676941in}{1.824520in}}%
\pgfpathlineto{\pgfqpoint{3.699361in}{1.815135in}}%
\pgfpathlineto{\pgfqpoint{3.721780in}{1.806184in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{1.797655in}}%
\pgfpathlineto{\pgfqpoint{3.766619in}{1.789507in}}%
\pgfpathlineto{\pgfqpoint{3.790284in}{1.781291in}}%
\pgfpathlineto{\pgfqpoint{3.815194in}{1.773030in}}%
\pgfpathlineto{\pgfqpoint{3.841350in}{1.764751in}}%
\pgfpathlineto{\pgfqpoint{3.868751in}{1.756493in}}%
\pgfpathlineto{\pgfqpoint{3.898644in}{1.747914in}}%
\pgfpathlineto{\pgfqpoint{3.929782in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.962165in}{1.730929in}}%
\pgfpathlineto{\pgfqpoint{3.995794in}{1.722540in}}%
\pgfpathlineto{\pgfqpoint{4.030669in}{1.714213in}}%
\pgfpathlineto{\pgfqpoint{4.066789in}{1.705953in}}%
\pgfpathlineto{\pgfqpoint{4.102909in}{1.698083in}}%
\pgfpathlineto{\pgfqpoint{4.135293in}{1.691402in}}%
\pgfpathlineto{\pgfqpoint{4.162694in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{4.185114in}{1.682159in}}%
\pgfpathlineto{\pgfqpoint{4.203796in}{1.679226in}}%
\pgfpathlineto{\pgfqpoint{4.219988in}{1.677060in}}%
\pgfpathlineto{\pgfqpoint{4.233689in}{1.675597in}}%
\pgfpathlineto{\pgfqpoint{4.246144in}{1.674659in}}%
\pgfpathlineto{\pgfqpoint{4.256108in}{1.674252in}}%
\pgfpathlineto{\pgfqpoint{4.266072in}{1.674229in}}%
\pgfpathlineto{\pgfqpoint{4.274791in}{1.674594in}}%
\pgfpathlineto{\pgfqpoint{4.282264in}{1.675252in}}%
\pgfpathlineto{\pgfqpoint{4.289737in}{1.676287in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{1.677487in}}%
\pgfpathlineto{\pgfqpoint{4.302193in}{1.679039in}}%
\pgfpathlineto{\pgfqpoint{4.308420in}{1.680992in}}%
\pgfpathlineto{\pgfqpoint{4.314648in}{1.683402in}}%
\pgfpathlineto{\pgfqpoint{4.319630in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{4.324612in}{1.688369in}}%
\pgfpathlineto{\pgfqpoint{4.329594in}{1.691439in}}%
\pgfpathlineto{\pgfqpoint{4.334576in}{1.694950in}}%
\pgfpathlineto{\pgfqpoint{4.339558in}{1.698939in}}%
\pgfpathlineto{\pgfqpoint{4.344540in}{1.703447in}}%
\pgfpathlineto{\pgfqpoint{4.349522in}{1.708511in}}%
\pgfpathlineto{\pgfqpoint{4.354504in}{1.714160in}}%
\pgfpathlineto{\pgfqpoint{4.359487in}{1.720421in}}%
\pgfpathlineto{\pgfqpoint{4.364469in}{1.727303in}}%
\pgfpathlineto{\pgfqpoint{4.369451in}{1.734804in}}%
\pgfpathlineto{\pgfqpoint{4.374433in}{1.742904in}}%
\pgfpathlineto{\pgfqpoint{4.380660in}{1.753796in}}%
\pgfpathlineto{\pgfqpoint{4.388133in}{1.767765in}}%
\pgfpathlineto{\pgfqpoint{4.409307in}{1.808206in}}%
\pgfpathlineto{\pgfqpoint{4.414289in}{1.816646in}}%
\pgfpathlineto{\pgfqpoint{4.418026in}{1.822397in}}%
\pgfpathlineto{\pgfqpoint{4.421763in}{1.827548in}}%
\pgfpathlineto{\pgfqpoint{4.425499in}{1.832017in}}%
\pgfpathlineto{\pgfqpoint{4.429236in}{1.835741in}}%
\pgfpathlineto{\pgfqpoint{4.431727in}{1.837788in}}%
\pgfpathlineto{\pgfqpoint{4.434218in}{1.839475in}}%
\pgfpathlineto{\pgfqpoint{4.436709in}{1.840796in}}%
\pgfpathlineto{\pgfqpoint{4.439200in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{4.441691in}{1.842339in}}%
\pgfpathlineto{\pgfqpoint{4.444182in}{1.842569in}}%
\pgfpathlineto{\pgfqpoint{4.446673in}{1.842446in}}%
\pgfpathlineto{\pgfqpoint{4.449164in}{1.841982in}}%
\pgfpathlineto{\pgfqpoint{4.451655in}{1.841190in}}%
\pgfpathlineto{\pgfqpoint{4.454146in}{1.840089in}}%
\pgfpathlineto{\pgfqpoint{4.457883in}{1.837898in}}%
\pgfpathlineto{\pgfqpoint{4.461619in}{1.835116in}}%
\pgfpathlineto{\pgfqpoint{4.465356in}{1.831808in}}%
\pgfpathlineto{\pgfqpoint{4.469092in}{1.828038in}}%
\pgfpathlineto{\pgfqpoint{4.474074in}{1.822417in}}%
\pgfpathlineto{\pgfqpoint{4.479056in}{1.816251in}}%
\pgfpathlineto{\pgfqpoint{4.485284in}{1.807967in}}%
\pgfpathlineto{\pgfqpoint{4.494003in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{4.508949in}{1.773792in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{1.736706in}}%
\pgfpathlineto{\pgfqpoint{4.541333in}{1.724983in}}%
\pgfpathlineto{\pgfqpoint{4.546315in}{1.716537in}}%
\pgfpathlineto{\pgfqpoint{4.550051in}{1.709432in}}%
\pgfpathlineto{\pgfqpoint{4.552542in}{1.703849in}}%
\pgfpathlineto{\pgfqpoint{4.553788in}{1.700459in}}%
\pgfpathlineto{\pgfqpoint{4.555033in}{1.695891in}}%
\pgfpathlineto{\pgfqpoint{4.588662in}{1.699667in}}%
\pgfpathlineto{\pgfqpoint{4.601118in}{1.702156in}}%
\pgfpathlineto{\pgfqpoint{4.626028in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{4.647202in}{1.709652in}}%
\pgfpathlineto{\pgfqpoint{4.672112in}{1.712997in}}%
\pgfpathlineto{\pgfqpoint{4.699514in}{1.716286in}}%
\pgfpathlineto{\pgfqpoint{4.729406in}{1.719496in}}%
\pgfpathlineto{\pgfqpoint{4.761790in}{1.722599in}}%
\pgfpathlineto{\pgfqpoint{4.795419in}{1.725456in}}%
\pgfpathlineto{\pgfqpoint{4.830293in}{1.728051in}}%
\pgfpathlineto{\pgfqpoint{4.866413in}{1.730380in}}%
\pgfpathlineto{\pgfqpoint{4.902534in}{1.732357in}}%
\pgfpathlineto{\pgfqpoint{4.939899in}{1.734044in}}%
\pgfpathlineto{\pgfqpoint{4.978510in}{1.735420in}}%
\pgfpathlineto{\pgfqpoint{5.018367in}{1.736467in}}%
\pgfpathlineto{\pgfqpoint{5.059469in}{1.737165in}}%
\pgfpathlineto{\pgfqpoint{5.099326in}{1.737487in}}%
\pgfpathlineto{\pgfqpoint{5.142919in}{1.737476in}}%
\pgfpathlineto{\pgfqpoint{5.190249in}{1.737072in}}%
\pgfpathlineto{\pgfqpoint{5.238824in}{1.736279in}}%
\pgfpathlineto{\pgfqpoint{5.292382in}{1.735040in}}%
\pgfpathlineto{\pgfqpoint{5.350921in}{1.733335in}}%
\pgfpathlineto{\pgfqpoint{5.429389in}{1.730653in}}%
\pgfpathlineto{\pgfqpoint{5.710877in}{1.720595in}}%
\pgfpathlineto{\pgfqpoint{6.049658in}{1.709257in}}%
\pgfpathlineto{\pgfqpoint{6.121898in}{1.706593in}}%
\pgfpathlineto{\pgfqpoint{6.123144in}{1.706206in}}%
\pgfpathlineto{\pgfqpoint{6.124389in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{1.698535in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{1.698535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{1.624130in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.696716in}{1.750576in}}%
\pgfpathlineto{\pgfqpoint{2.697962in}{1.722055in}}%
\pgfpathlineto{\pgfqpoint{2.702944in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.705435in}{1.690857in}}%
\pgfpathlineto{\pgfqpoint{2.707926in}{1.689113in}}%
\pgfpathlineto{\pgfqpoint{2.710417in}{1.686310in}}%
\pgfpathlineto{\pgfqpoint{2.720381in}{1.681632in}}%
\pgfpathlineto{\pgfqpoint{2.722872in}{1.680926in}}%
\pgfpathlineto{\pgfqpoint{2.727854in}{1.680283in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{1.679489in}}%
\pgfpathlineto{\pgfqpoint{2.736573in}{1.678905in}}%
\pgfpathlineto{\pgfqpoint{2.751519in}{1.677729in}}%
\pgfpathlineto{\pgfqpoint{2.773939in}{1.676814in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{1.676142in}}%
\pgfpathlineto{\pgfqpoint{2.851161in}{1.675755in}}%
\pgfpathlineto{\pgfqpoint{2.914682in}{1.675831in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{1.676555in}}%
\pgfpathlineto{\pgfqpoint{3.023043in}{1.677529in}}%
\pgfpathlineto{\pgfqpoint{3.066636in}{1.678843in}}%
\pgfpathlineto{\pgfqpoint{3.111475in}{1.680539in}}%
\pgfpathlineto{\pgfqpoint{3.173751in}{1.683348in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{1.687206in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.695414in}}%
\pgfpathlineto{\pgfqpoint{3.460221in}{1.697642in}}%
\pgfpathlineto{\pgfqpoint{3.521251in}{1.700006in}}%
\pgfpathlineto{\pgfqpoint{3.566090in}{1.701412in}}%
\pgfpathlineto{\pgfqpoint{3.608438in}{1.702462in}}%
\pgfpathlineto{\pgfqpoint{3.665731in}{1.703372in}}%
\pgfpathlineto{\pgfqpoint{3.713061in}{1.703661in}}%
\pgfpathlineto{\pgfqpoint{3.749181in}{1.703565in}}%
\pgfpathlineto{\pgfqpoint{3.792775in}{1.703112in}}%
\pgfpathlineto{\pgfqpoint{3.832631in}{1.702337in}}%
\pgfpathlineto{\pgfqpoint{3.869997in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{3.916081in}{1.699530in}}%
\pgfpathlineto{\pgfqpoint{3.949710in}{1.697902in}}%
\pgfpathlineto{\pgfqpoint{3.987076in}{1.695770in}}%
\pgfpathlineto{\pgfqpoint{4.019459in}{1.693596in}}%
\pgfpathlineto{\pgfqpoint{4.058070in}{1.690641in}}%
\pgfpathlineto{\pgfqpoint{4.094191in}{1.687496in}}%
\pgfpathlineto{\pgfqpoint{4.140275in}{1.683071in}}%
\pgfpathlineto{\pgfqpoint{4.206287in}{1.676683in}}%
\pgfpathlineto{\pgfqpoint{4.224970in}{1.675272in}}%
\pgfpathlineto{\pgfqpoint{4.239917in}{1.674488in}}%
\pgfpathlineto{\pgfqpoint{4.252372in}{1.674196in}}%
\pgfpathlineto{\pgfqpoint{4.262336in}{1.674294in}}%
\pgfpathlineto{\pgfqpoint{4.271055in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{4.279773in}{1.675475in}}%
\pgfpathlineto{\pgfqpoint{4.287246in}{1.676512in}}%
\pgfpathlineto{\pgfqpoint{4.294719in}{1.677966in}}%
\pgfpathlineto{\pgfqpoint{4.300947in}{1.679556in}}%
\pgfpathlineto{\pgfqpoint{4.307175in}{1.681556in}}%
\pgfpathlineto{\pgfqpoint{4.312157in}{1.683494in}}%
\pgfpathlineto{\pgfqpoint{4.317139in}{1.685770in}}%
\pgfpathlineto{\pgfqpoint{4.322121in}{1.688427in}}%
\pgfpathlineto{\pgfqpoint{4.327103in}{1.691513in}}%
\pgfpathlineto{\pgfqpoint{4.332085in}{1.695077in}}%
\pgfpathlineto{\pgfqpoint{4.337067in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{4.342049in}{1.703829in}}%
\pgfpathlineto{\pgfqpoint{4.347031in}{1.709134in}}%
\pgfpathlineto{\pgfqpoint{4.352013in}{1.715128in}}%
\pgfpathlineto{\pgfqpoint{4.356995in}{1.721856in}}%
\pgfpathlineto{\pgfqpoint{4.361978in}{1.729362in}}%
\pgfpathlineto{\pgfqpoint{4.366960in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.371942in}{1.746827in}}%
\pgfpathlineto{\pgfqpoint{4.376924in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{4.381906in}{1.767494in}}%
\pgfpathlineto{\pgfqpoint{4.388133in}{1.781848in}}%
\pgfpathlineto{\pgfqpoint{4.395607in}{1.800129in}}%
\pgfpathlineto{\pgfqpoint{4.413044in}{1.843356in}}%
\pgfpathlineto{\pgfqpoint{4.418026in}{1.854638in}}%
\pgfpathlineto{\pgfqpoint{4.423008in}{1.864920in}}%
\pgfpathlineto{\pgfqpoint{4.426745in}{1.871829in}}%
\pgfpathlineto{\pgfqpoint{4.430481in}{1.877954in}}%
\pgfpathlineto{\pgfqpoint{4.434218in}{1.883222in}}%
\pgfpathlineto{\pgfqpoint{4.436709in}{1.886230in}}%
\pgfpathlineto{\pgfqpoint{4.439200in}{1.888825in}}%
\pgfpathlineto{\pgfqpoint{4.441691in}{1.891005in}}%
\pgfpathlineto{\pgfqpoint{4.444182in}{1.892771in}}%
\pgfpathlineto{\pgfqpoint{4.446673in}{1.894129in}}%
\pgfpathlineto{\pgfqpoint{4.449164in}{1.895084in}}%
\pgfpathlineto{\pgfqpoint{4.451655in}{1.895646in}}%
\pgfpathlineto{\pgfqpoint{4.454146in}{1.895826in}}%
\pgfpathlineto{\pgfqpoint{4.456637in}{1.895641in}}%
\pgfpathlineto{\pgfqpoint{4.459128in}{1.895109in}}%
\pgfpathlineto{\pgfqpoint{4.461619in}{1.894250in}}%
\pgfpathlineto{\pgfqpoint{4.464110in}{1.893085in}}%
\pgfpathlineto{\pgfqpoint{4.467847in}{1.890805in}}%
\pgfpathlineto{\pgfqpoint{4.471583in}{1.887955in}}%
\pgfpathlineto{\pgfqpoint{4.475320in}{1.884605in}}%
\pgfpathlineto{\pgfqpoint{4.479056in}{1.880819in}}%
\pgfpathlineto{\pgfqpoint{4.484039in}{1.875198in}}%
\pgfpathlineto{\pgfqpoint{4.490266in}{1.867456in}}%
\pgfpathlineto{\pgfqpoint{4.496494in}{1.859113in}}%
\pgfpathlineto{\pgfqpoint{4.505212in}{1.846718in}}%
\pgfpathlineto{\pgfqpoint{4.515177in}{1.831892in}}%
\pgfpathlineto{\pgfqpoint{4.525141in}{1.816458in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{1.802260in}}%
\pgfpathlineto{\pgfqpoint{4.540087in}{1.791372in}}%
\pgfpathlineto{\pgfqpoint{4.543824in}{1.784277in}}%
\pgfpathlineto{\pgfqpoint{4.547560in}{1.776429in}}%
\pgfpathlineto{\pgfqpoint{4.550051in}{1.770462in}}%
\pgfpathlineto{\pgfqpoint{4.552542in}{1.763310in}}%
\pgfpathlineto{\pgfqpoint{4.553788in}{1.758786in}}%
\pgfpathlineto{\pgfqpoint{4.555033in}{1.752401in}}%
\pgfpathlineto{\pgfqpoint{4.588662in}{1.719458in}}%
\pgfpathlineto{\pgfqpoint{4.601118in}{1.717714in}}%
\pgfpathlineto{\pgfqpoint{4.621046in}{1.716157in}}%
\pgfpathlineto{\pgfqpoint{4.637238in}{1.715524in}}%
\pgfpathlineto{\pgfqpoint{4.658411in}{1.715190in}}%
\pgfpathlineto{\pgfqpoint{4.683322in}{1.715237in}}%
\pgfpathlineto{\pgfqpoint{4.713214in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{4.758053in}{1.716794in}}%
\pgfpathlineto{\pgfqpoint{4.827802in}{1.718971in}}%
\pgfpathlineto{\pgfqpoint{4.941145in}{1.722539in}}%
\pgfpathlineto{\pgfqpoint{5.007157in}{1.724243in}}%
\pgfpathlineto{\pgfqpoint{5.065697in}{1.725375in}}%
\pgfpathlineto{\pgfqpoint{5.120500in}{1.726063in}}%
\pgfpathlineto{\pgfqpoint{5.169075in}{1.726324in}}%
\pgfpathlineto{\pgfqpoint{5.220141in}{1.726253in}}%
\pgfpathlineto{\pgfqpoint{5.272453in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{5.326011in}{1.724953in}}%
\pgfpathlineto{\pgfqpoint{5.378322in}{1.723782in}}%
\pgfpathlineto{\pgfqpoint{5.429389in}{1.722361in}}%
\pgfpathlineto{\pgfqpoint{5.494156in}{1.720205in}}%
\pgfpathlineto{\pgfqpoint{5.573869in}{1.717162in}}%
\pgfpathlineto{\pgfqpoint{5.700912in}{1.711842in}}%
\pgfpathlineto{\pgfqpoint{5.893968in}{1.703805in}}%
\pgfpathlineto{\pgfqpoint{6.001083in}{1.699715in}}%
\pgfpathlineto{\pgfqpoint{6.100724in}{1.696237in}}%
\pgfpathlineto{\pgfqpoint{6.205348in}{1.692955in}}%
\pgfpathlineto{\pgfqpoint{6.312463in}{1.689988in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{1.689295in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{1.689295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{1.624130in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.549898in}{1.707531in}}%
\pgfpathlineto{\pgfqpoint{3.563599in}{1.684118in}}%
\pgfpathlineto{\pgfqpoint{3.566090in}{1.683409in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{1.681811in}}%
\pgfpathlineto{\pgfqpoint{3.573563in}{1.680779in}}%
\pgfpathlineto{\pgfqpoint{3.581036in}{1.679509in}}%
\pgfpathlineto{\pgfqpoint{3.586018in}{1.678869in}}%
\pgfpathlineto{\pgfqpoint{3.599719in}{1.677684in}}%
\pgfpathlineto{\pgfqpoint{3.639576in}{1.676245in}}%
\pgfpathlineto{\pgfqpoint{3.678187in}{1.675587in}}%
\pgfpathlineto{\pgfqpoint{3.728007in}{1.675140in}}%
\pgfpathlineto{\pgfqpoint{3.928536in}{1.674470in}}%
\pgfpathlineto{\pgfqpoint{4.190096in}{1.674476in}}%
\pgfpathlineto{\pgfqpoint{4.247390in}{1.674869in}}%
\pgfpathlineto{\pgfqpoint{4.278528in}{1.675410in}}%
\pgfpathlineto{\pgfqpoint{4.302193in}{1.676143in}}%
\pgfpathlineto{\pgfqpoint{4.320875in}{1.677063in}}%
\pgfpathlineto{\pgfqpoint{4.337067in}{1.678214in}}%
\pgfpathlineto{\pgfqpoint{4.352013in}{1.679655in}}%
\pgfpathlineto{\pgfqpoint{4.365714in}{1.681366in}}%
\pgfpathlineto{\pgfqpoint{4.380660in}{1.683666in}}%
\pgfpathlineto{\pgfqpoint{4.419272in}{1.690017in}}%
\pgfpathlineto{\pgfqpoint{4.429236in}{1.691078in}}%
\pgfpathlineto{\pgfqpoint{4.437954in}{1.691611in}}%
\pgfpathlineto{\pgfqpoint{4.446673in}{1.691768in}}%
\pgfpathlineto{\pgfqpoint{4.456637in}{1.691516in}}%
\pgfpathlineto{\pgfqpoint{4.467847in}{1.690803in}}%
\pgfpathlineto{\pgfqpoint{4.481548in}{1.689529in}}%
\pgfpathlineto{\pgfqpoint{4.503967in}{1.687016in}}%
\pgfpathlineto{\pgfqpoint{4.541333in}{1.682479in}}%
\pgfpathlineto{\pgfqpoint{4.550051in}{1.681119in}}%
\pgfpathlineto{\pgfqpoint{4.553788in}{1.680266in}}%
\pgfpathlineto{\pgfqpoint{4.555033in}{1.679800in}}%
\pgfpathlineto{\pgfqpoint{4.588662in}{1.677482in}}%
\pgfpathlineto{\pgfqpoint{4.632256in}{1.677262in}}%
\pgfpathlineto{\pgfqpoint{4.708232in}{1.677358in}}%
\pgfpathlineto{\pgfqpoint{4.867659in}{1.677985in}}%
\pgfpathlineto{\pgfqpoint{5.116763in}{1.678904in}}%
\pgfpathlineto{\pgfqpoint{5.266226in}{1.679078in}}%
\pgfpathlineto{\pgfqpoint{5.408215in}{1.678891in}}%
\pgfpathlineto{\pgfqpoint{5.588815in}{1.678252in}}%
\pgfpathlineto{\pgfqpoint{6.295026in}{1.675326in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{1.675215in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{1.675215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{1.624130in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.588662in}{1.839738in}}%
\pgfpathlineto{\pgfqpoint{4.601118in}{1.838911in}}%
\pgfpathlineto{\pgfqpoint{4.616064in}{1.842328in}}%
\pgfpathlineto{\pgfqpoint{4.621046in}{1.842860in}}%
\pgfpathlineto{\pgfqpoint{4.623537in}{1.843712in}}%
\pgfpathlineto{\pgfqpoint{4.631010in}{1.846903in}}%
\pgfpathlineto{\pgfqpoint{4.637238in}{1.847639in}}%
\pgfpathlineto{\pgfqpoint{4.643465in}{1.849174in}}%
\pgfpathlineto{\pgfqpoint{4.644711in}{1.849732in}}%
\pgfpathlineto{\pgfqpoint{4.647202in}{1.850244in}}%
\pgfpathlineto{\pgfqpoint{4.649693in}{1.851102in}}%
\pgfpathlineto{\pgfqpoint{4.650938in}{1.851168in}}%
\pgfpathlineto{\pgfqpoint{4.654675in}{1.851700in}}%
\pgfpathlineto{\pgfqpoint{4.657166in}{1.851685in}}%
\pgfpathlineto{\pgfqpoint{4.658411in}{1.851942in}}%
\pgfpathlineto{\pgfqpoint{4.663394in}{1.852727in}}%
\pgfpathlineto{\pgfqpoint{4.670867in}{1.853989in}}%
\pgfpathlineto{\pgfqpoint{4.673358in}{1.854032in}}%
\pgfpathlineto{\pgfqpoint{4.675849in}{1.854232in}}%
\pgfpathlineto{\pgfqpoint{4.679585in}{1.854233in}}%
\pgfpathlineto{\pgfqpoint{4.690795in}{1.855015in}}%
\pgfpathlineto{\pgfqpoint{4.693286in}{1.855146in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.855051in}}%
\pgfpathlineto{\pgfqpoint{4.699514in}{1.854951in}}%
\pgfpathlineto{\pgfqpoint{4.702005in}{1.854758in}}%
\pgfpathlineto{\pgfqpoint{4.705741in}{1.854705in}}%
\pgfpathlineto{\pgfqpoint{4.708232in}{1.854624in}}%
\pgfpathlineto{\pgfqpoint{4.711969in}{1.854668in}}%
\pgfpathlineto{\pgfqpoint{4.715705in}{1.854606in}}%
\pgfpathlineto{\pgfqpoint{4.718196in}{1.854472in}}%
\pgfpathlineto{\pgfqpoint{4.721933in}{1.854163in}}%
\pgfpathlineto{\pgfqpoint{4.725670in}{1.853731in}}%
\pgfpathlineto{\pgfqpoint{4.750580in}{1.851305in}}%
\pgfpathlineto{\pgfqpoint{4.756808in}{1.850372in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{1.846841in}}%
\pgfpathlineto{\pgfqpoint{4.785455in}{1.845918in}}%
\pgfpathlineto{\pgfqpoint{4.804137in}{1.842655in}}%
\pgfpathlineto{\pgfqpoint{4.821575in}{1.839062in}}%
\pgfpathlineto{\pgfqpoint{4.845240in}{1.834203in}}%
\pgfpathlineto{\pgfqpoint{4.855204in}{1.831988in}}%
\pgfpathlineto{\pgfqpoint{4.888833in}{1.824580in}}%
\pgfpathlineto{\pgfqpoint{4.901288in}{1.821834in}}%
\pgfpathlineto{\pgfqpoint{4.916234in}{1.818484in}}%
\pgfpathlineto{\pgfqpoint{4.929935in}{1.815345in}}%
\pgfpathlineto{\pgfqpoint{4.954845in}{1.809884in}}%
\pgfpathlineto{\pgfqpoint{4.971037in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{4.993457in}{1.801547in}}%
\pgfpathlineto{\pgfqpoint{5.025840in}{1.794875in}}%
\pgfpathlineto{\pgfqpoint{5.070679in}{1.786229in}}%
\pgfpathlineto{\pgfqpoint{5.109290in}{1.779412in}}%
\pgfpathlineto{\pgfqpoint{5.136691in}{1.774982in}}%
\pgfpathlineto{\pgfqpoint{5.162847in}{1.771171in}}%
\pgfpathlineto{\pgfqpoint{5.205195in}{1.765687in}}%
\pgfpathlineto{\pgfqpoint{5.230105in}{1.762939in}}%
\pgfpathlineto{\pgfqpoint{5.251279in}{1.760846in}}%
\pgfpathlineto{\pgfqpoint{5.284908in}{1.758160in}}%
\pgfpathlineto{\pgfqpoint{5.302346in}{1.756997in}}%
\pgfpathlineto{\pgfqpoint{5.323520in}{1.755938in}}%
\pgfpathlineto{\pgfqpoint{5.349675in}{1.754924in}}%
\pgfpathlineto{\pgfqpoint{5.374586in}{1.754443in}}%
\pgfpathlineto{\pgfqpoint{5.405724in}{1.754384in}}%
\pgfpathlineto{\pgfqpoint{5.429389in}{1.754827in}}%
\pgfpathlineto{\pgfqpoint{5.461772in}{1.756028in}}%
\pgfpathlineto{\pgfqpoint{5.484192in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{5.509102in}{1.759169in}}%
\pgfpathlineto{\pgfqpoint{5.535258in}{1.761526in}}%
\pgfpathlineto{\pgfqpoint{5.555186in}{1.763674in}}%
\pgfpathlineto{\pgfqpoint{5.586324in}{1.767478in}}%
\pgfpathlineto{\pgfqpoint{5.608744in}{1.770625in}}%
\pgfpathlineto{\pgfqpoint{5.638636in}{1.775247in}}%
\pgfpathlineto{\pgfqpoint{5.668529in}{1.780313in}}%
\pgfpathlineto{\pgfqpoint{5.702158in}{1.786569in}}%
\pgfpathlineto{\pgfqpoint{5.735787in}{1.793235in}}%
\pgfpathlineto{\pgfqpoint{5.775644in}{1.801659in}}%
\pgfpathlineto{\pgfqpoint{5.819237in}{1.811264in}}%
\pgfpathlineto{\pgfqpoint{5.881513in}{1.825351in}}%
\pgfpathlineto{\pgfqpoint{5.926352in}{1.835492in}}%
\pgfpathlineto{\pgfqpoint{6.001083in}{1.851846in}}%
\pgfpathlineto{\pgfqpoint{6.055886in}{1.863082in}}%
\pgfpathlineto{\pgfqpoint{6.092006in}{1.869974in}}%
\pgfpathlineto{\pgfqpoint{6.121898in}{1.875403in}}%
\pgfpathlineto{\pgfqpoint{6.123144in}{1.873256in}}%
\pgfpathlineto{\pgfqpoint{6.124389in}{1.875842in}}%
\pgfpathlineto{\pgfqpoint{6.154282in}{1.880927in}}%
\pgfpathlineto{\pgfqpoint{6.194139in}{1.887228in}}%
\pgfpathlineto{\pgfqpoint{6.225277in}{1.891750in}}%
\pgfpathlineto{\pgfqpoint{6.258906in}{1.896252in}}%
\pgfpathlineto{\pgfqpoint{6.295026in}{1.900685in}}%
\pgfpathlineto{\pgfqpoint{6.327409in}{1.904242in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{1.905538in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{1.905538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{1.624130in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.438107in}{1.696594in}}%
\pgfpathlineto{\pgfqpoint{5.440599in}{1.690820in}}%
\pgfpathlineto{\pgfqpoint{5.445581in}{1.685769in}}%
\pgfpathlineto{\pgfqpoint{5.448072in}{1.684142in}}%
\pgfpathlineto{\pgfqpoint{5.450563in}{1.683425in}}%
\pgfpathlineto{\pgfqpoint{5.454299in}{1.681809in}}%
\pgfpathlineto{\pgfqpoint{5.458036in}{1.680789in}}%
\pgfpathlineto{\pgfqpoint{5.464263in}{1.679764in}}%
\pgfpathlineto{\pgfqpoint{5.465509in}{1.679420in}}%
\pgfpathlineto{\pgfqpoint{5.469245in}{1.678904in}}%
\pgfpathlineto{\pgfqpoint{5.472982in}{1.678668in}}%
\pgfpathlineto{\pgfqpoint{5.482946in}{1.677728in}}%
\pgfpathlineto{\pgfqpoint{5.489174in}{1.677452in}}%
\pgfpathlineto{\pgfqpoint{5.505366in}{1.676782in}}%
\pgfpathlineto{\pgfqpoint{5.530276in}{1.676149in}}%
\pgfpathlineto{\pgfqpoint{5.567642in}{1.675743in}}%
\pgfpathlineto{\pgfqpoint{5.657319in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{5.713368in}{1.675607in}}%
\pgfpathlineto{\pgfqpoint{5.761943in}{1.675823in}}%
\pgfpathlineto{\pgfqpoint{5.907669in}{1.677204in}}%
\pgfpathlineto{\pgfqpoint{5.964963in}{1.678029in}}%
\pgfpathlineto{\pgfqpoint{6.054640in}{1.679631in}}%
\pgfpathlineto{\pgfqpoint{6.170474in}{1.682107in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{1.686066in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{1.686066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{1.624130in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{2.725253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615000in}{1.624130in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.725253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{1.624130in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.624130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{2.725253in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.725253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.624130in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{1.624130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754464in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754464in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064631in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064631in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374797in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.374797in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684963in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.684963in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588509in,y=0.249257in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle E\) (GeV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{0.573057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=0.525571in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{1.069998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=1.022513in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{1.566940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=1.519454in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245083in,y=1.073568in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \bar \sigma_{1^{--}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.523007in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.839645in}{0.576028in}}%
\pgfpathlineto{\pgfqpoint{0.845873in}{0.574801in}}%
\pgfpathlineto{\pgfqpoint{0.855837in}{0.574112in}}%
\pgfpathlineto{\pgfqpoint{0.884484in}{0.573802in}}%
\pgfpathlineto{\pgfqpoint{0.945514in}{0.574572in}}%
\pgfpathlineto{\pgfqpoint{0.972916in}{0.575527in}}%
\pgfpathlineto{\pgfqpoint{0.991598in}{0.576545in}}%
\pgfpathlineto{\pgfqpoint{1.009036in}{0.577844in}}%
\pgfpathlineto{\pgfqpoint{1.023982in}{0.579336in}}%
\pgfpathlineto{\pgfqpoint{1.036437in}{0.580864in}}%
\pgfpathlineto{\pgfqpoint{1.050138in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{1.062593in}{0.585313in}}%
\pgfpathlineto{\pgfqpoint{1.072557in}{0.587548in}}%
\pgfpathlineto{\pgfqpoint{1.082521in}{0.590168in}}%
\pgfpathlineto{\pgfqpoint{1.092486in}{0.593188in}}%
\pgfpathlineto{\pgfqpoint{1.101204in}{0.596234in}}%
\pgfpathlineto{\pgfqpoint{1.108677in}{0.599196in}}%
\pgfpathlineto{\pgfqpoint{1.117396in}{0.603086in}}%
\pgfpathlineto{\pgfqpoint{1.124869in}{0.606820in}}%
\pgfpathlineto{\pgfqpoint{1.132342in}{0.610992in}}%
\pgfpathlineto{\pgfqpoint{1.139815in}{0.615672in}}%
\pgfpathlineto{\pgfqpoint{1.146043in}{0.619994in}}%
\pgfpathlineto{\pgfqpoint{1.152271in}{0.624701in}}%
\pgfpathlineto{\pgfqpoint{1.158498in}{0.629844in}}%
\pgfpathlineto{\pgfqpoint{1.164726in}{0.635481in}}%
\pgfpathlineto{\pgfqpoint{1.170953in}{0.641644in}}%
\pgfpathlineto{\pgfqpoint{1.177181in}{0.648406in}}%
\pgfpathlineto{\pgfqpoint{1.182163in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{1.188391in}{0.662212in}}%
\pgfpathlineto{\pgfqpoint{1.194618in}{0.670887in}}%
\pgfpathlineto{\pgfqpoint{1.199600in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{1.205828in}{0.688546in}}%
\pgfpathlineto{\pgfqpoint{1.210810in}{0.697359in}}%
\pgfpathlineto{\pgfqpoint{1.217038in}{0.709281in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{0.719612in}}%
\pgfpathlineto{\pgfqpoint{1.227002in}{0.730652in}}%
\pgfpathlineto{\pgfqpoint{1.231984in}{0.742485in}}%
\pgfpathlineto{\pgfqpoint{1.236966in}{0.755124in}}%
\pgfpathlineto{\pgfqpoint{1.241948in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{1.246930in}{0.783120in}}%
\pgfpathlineto{\pgfqpoint{1.251912in}{0.798580in}}%
\pgfpathlineto{\pgfqpoint{1.256894in}{0.815070in}}%
\pgfpathlineto{\pgfqpoint{1.261876in}{0.832635in}}%
\pgfpathlineto{\pgfqpoint{1.268104in}{0.856157in}}%
\pgfpathlineto{\pgfqpoint{1.273086in}{0.876274in}}%
\pgfpathlineto{\pgfqpoint{1.279314in}{0.903086in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.931831in}}%
\pgfpathlineto{\pgfqpoint{1.291769in}{0.962491in}}%
\pgfpathlineto{\pgfqpoint{1.297997in}{0.995100in}}%
\pgfpathlineto{\pgfqpoint{1.304224in}{1.029521in}}%
\pgfpathlineto{\pgfqpoint{1.311697in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{1.319170in}{1.118808in}}%
\pgfpathlineto{\pgfqpoint{1.329135in}{1.182307in}}%
\pgfpathlineto{\pgfqpoint{1.355291in}{1.351013in}}%
\pgfpathlineto{\pgfqpoint{1.361518in}{1.388377in}}%
\pgfpathlineto{\pgfqpoint{1.367746in}{1.423430in}}%
\pgfpathlineto{\pgfqpoint{1.372728in}{1.449403in}}%
\pgfpathlineto{\pgfqpoint{1.377710in}{1.473251in}}%
\pgfpathlineto{\pgfqpoint{1.381446in}{1.489572in}}%
\pgfpathlineto{\pgfqpoint{1.385183in}{1.504469in}}%
\pgfpathlineto{\pgfqpoint{1.388920in}{1.517858in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.529669in}}%
\pgfpathlineto{\pgfqpoint{1.396393in}{1.539871in}}%
\pgfpathlineto{\pgfqpoint{1.398884in}{1.545766in}}%
\pgfpathlineto{\pgfqpoint{1.401375in}{1.550928in}}%
\pgfpathlineto{\pgfqpoint{1.403866in}{1.555355in}}%
\pgfpathlineto{\pgfqpoint{1.406357in}{1.559054in}}%
\pgfpathlineto{\pgfqpoint{1.408848in}{1.562032in}}%
\pgfpathlineto{\pgfqpoint{1.411339in}{1.564296in}}%
\pgfpathlineto{\pgfqpoint{1.413830in}{1.565856in}}%
\pgfpathlineto{\pgfqpoint{1.416321in}{1.566727in}}%
\pgfpathlineto{\pgfqpoint{1.418812in}{1.566926in}}%
\pgfpathlineto{\pgfqpoint{1.421303in}{1.566471in}}%
\pgfpathlineto{\pgfqpoint{1.423794in}{1.565381in}}%
\pgfpathlineto{\pgfqpoint{1.426285in}{1.563679in}}%
\pgfpathlineto{\pgfqpoint{1.428776in}{1.561391in}}%
\pgfpathlineto{\pgfqpoint{1.431267in}{1.558539in}}%
\pgfpathlineto{\pgfqpoint{1.433758in}{1.555148in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{1.439986in}{1.544497in}}%
\pgfpathlineto{\pgfqpoint{1.443722in}{1.536758in}}%
\pgfpathlineto{\pgfqpoint{1.447459in}{1.528112in}}%
\pgfpathlineto{\pgfqpoint{1.451196in}{1.518659in}}%
\pgfpathlineto{\pgfqpoint{1.456178in}{1.504957in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{1.490169in}}%
\pgfpathlineto{\pgfqpoint{1.467387in}{1.470471in}}%
\pgfpathlineto{\pgfqpoint{1.474860in}{1.445479in}}%
\pgfpathlineto{\pgfqpoint{1.484825in}{1.410748in}}%
\pgfpathlineto{\pgfqpoint{1.515963in}{1.301062in}}%
\pgfpathlineto{\pgfqpoint{1.525927in}{1.267594in}}%
\pgfpathlineto{\pgfqpoint{1.534645in}{1.239422in}}%
\pgfpathlineto{\pgfqpoint{1.543364in}{1.212385in}}%
\pgfpathlineto{\pgfqpoint{1.552083in}{1.186563in}}%
\pgfpathlineto{\pgfqpoint{1.560801in}{1.161951in}}%
\pgfpathlineto{\pgfqpoint{1.569520in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{1.578239in}{1.116278in}}%
\pgfpathlineto{\pgfqpoint{1.585712in}{1.098113in}}%
\pgfpathlineto{\pgfqpoint{1.594430in}{1.077963in}}%
\pgfpathlineto{\pgfqpoint{1.601904in}{1.061542in}}%
\pgfpathlineto{\pgfqpoint{1.610622in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{1.619341in}{1.026041in}}%
\pgfpathlineto{\pgfqpoint{1.628060in}{1.009642in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{0.994095in}}%
\pgfpathlineto{\pgfqpoint{1.645497in}{0.979345in}}%
\pgfpathlineto{\pgfqpoint{1.654215in}{0.965341in}}%
\pgfpathlineto{\pgfqpoint{1.662934in}{0.952055in}}%
\pgfpathlineto{\pgfqpoint{1.671653in}{0.939405in}}%
\pgfpathlineto{\pgfqpoint{1.680371in}{0.927371in}}%
\pgfpathlineto{\pgfqpoint{1.689090in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{1.699054in}{0.903431in}}%
\pgfpathlineto{\pgfqpoint{1.707773in}{0.893076in}}%
\pgfpathlineto{\pgfqpoint{1.717737in}{0.881806in}}%
\pgfpathlineto{\pgfqpoint{1.727701in}{0.871115in}}%
\pgfpathlineto{\pgfqpoint{1.737665in}{0.860944in}}%
\pgfpathlineto{\pgfqpoint{1.748875in}{0.850065in}}%
\pgfpathlineto{\pgfqpoint{1.760085in}{0.839763in}}%
\pgfpathlineto{\pgfqpoint{1.770049in}{0.831064in}}%
\pgfpathlineto{\pgfqpoint{1.781259in}{0.821743in}}%
\pgfpathlineto{\pgfqpoint{1.793714in}{0.811926in}}%
\pgfpathlineto{\pgfqpoint{1.806169in}{0.802627in}}%
\pgfpathlineto{\pgfqpoint{1.818624in}{0.793803in}}%
\pgfpathlineto{\pgfqpoint{1.831079in}{0.785423in}}%
\pgfpathlineto{\pgfqpoint{1.844780in}{0.776694in}}%
\pgfpathlineto{\pgfqpoint{1.858481in}{0.768431in}}%
\pgfpathlineto{\pgfqpoint{1.872182in}{0.760586in}}%
\pgfpathlineto{\pgfqpoint{1.885882in}{0.753129in}}%
\pgfpathlineto{\pgfqpoint{1.900829in}{0.745416in}}%
\pgfpathlineto{\pgfqpoint{1.915775in}{0.738114in}}%
\pgfpathlineto{\pgfqpoint{1.931967in}{0.730619in}}%
\pgfpathlineto{\pgfqpoint{1.949404in}{0.722988in}}%
\pgfpathlineto{\pgfqpoint{1.966841in}{0.715790in}}%
\pgfpathlineto{\pgfqpoint{1.985524in}{0.708532in}}%
\pgfpathlineto{\pgfqpoint{2.004207in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{2.024135in}{0.694802in}}%
\pgfpathlineto{\pgfqpoint{2.042818in}{0.688723in}}%
\pgfpathlineto{\pgfqpoint{2.062746in}{0.682611in}}%
\pgfpathlineto{\pgfqpoint{2.083920in}{0.676488in}}%
\pgfpathlineto{\pgfqpoint{2.105094in}{0.670727in}}%
\pgfpathlineto{\pgfqpoint{2.127513in}{0.665009in}}%
\pgfpathlineto{\pgfqpoint{2.152424in}{0.659063in}}%
\pgfpathlineto{\pgfqpoint{2.177334in}{0.653503in}}%
\pgfpathlineto{\pgfqpoint{2.202245in}{0.648325in}}%
\pgfpathlineto{\pgfqpoint{2.229646in}{0.643020in}}%
\pgfpathlineto{\pgfqpoint{2.257048in}{0.638084in}}%
\pgfpathlineto{\pgfqpoint{2.285694in}{0.633314in}}%
\pgfpathlineto{\pgfqpoint{2.316833in}{0.628515in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.624105in}}%
\pgfpathlineto{\pgfqpoint{2.380354in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{2.415229in}{0.615735in}}%
\pgfpathlineto{\pgfqpoint{2.450103in}{0.611957in}}%
\pgfpathlineto{\pgfqpoint{2.487469in}{0.608271in}}%
\pgfpathlineto{\pgfqpoint{2.527326in}{0.604728in}}%
\pgfpathlineto{\pgfqpoint{2.570919in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{2.614512in}{0.598174in}}%
\pgfpathlineto{\pgfqpoint{2.663087in}{0.595135in}}%
\pgfpathlineto{\pgfqpoint{2.710417in}{0.592535in}}%
\pgfpathlineto{\pgfqpoint{2.765220in}{0.589907in}}%
\pgfpathlineto{\pgfqpoint{2.822514in}{0.587550in}}%
\pgfpathlineto{\pgfqpoint{2.883544in}{0.585405in}}%
\pgfpathlineto{\pgfqpoint{2.952048in}{0.583385in}}%
\pgfpathlineto{\pgfqpoint{3.024288in}{0.581636in}}%
\pgfpathlineto{\pgfqpoint{3.102756in}{0.580104in}}%
\pgfpathlineto{\pgfqpoint{3.192434in}{0.578731in}}%
\pgfpathlineto{\pgfqpoint{3.293321in}{0.577559in}}%
\pgfpathlineto{\pgfqpoint{3.412891in}{0.576542in}}%
\pgfpathlineto{\pgfqpoint{3.563599in}{0.575644in}}%
\pgfpathlineto{\pgfqpoint{3.744199in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{4.041879in}{0.574225in}}%
\pgfpathlineto{\pgfqpoint{4.480302in}{0.573530in}}%
\pgfpathlineto{\pgfqpoint{4.653429in}{0.573561in}}%
\pgfpathlineto{\pgfqpoint{5.530276in}{0.573538in}}%
\pgfpathlineto{\pgfqpoint{6.011047in}{0.573702in}}%
\pgfpathlineto{\pgfqpoint{6.170474in}{0.573180in}}%
\pgfpathlineto{\pgfqpoint{6.229013in}{0.573748in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{0.575136in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{0.575136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.523007in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.696716in}{0.580228in}}%
\pgfpathlineto{\pgfqpoint{2.697962in}{0.578431in}}%
\pgfpathlineto{\pgfqpoint{2.705435in}{0.575184in}}%
\pgfpathlineto{\pgfqpoint{2.707926in}{0.574709in}}%
\pgfpathlineto{\pgfqpoint{2.716645in}{0.574225in}}%
\pgfpathlineto{\pgfqpoint{2.740310in}{0.574050in}}%
\pgfpathlineto{\pgfqpoint{2.770202in}{0.574486in}}%
\pgfpathlineto{\pgfqpoint{2.786394in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{2.812550in}{0.575923in}}%
\pgfpathlineto{\pgfqpoint{2.837460in}{0.577316in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{0.579282in}}%
\pgfpathlineto{\pgfqpoint{2.887281in}{0.581545in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{0.583391in}}%
\pgfpathlineto{\pgfqpoint{2.927138in}{0.586489in}}%
\pgfpathlineto{\pgfqpoint{2.953294in}{0.590521in}}%
\pgfpathlineto{\pgfqpoint{2.974467in}{0.594252in}}%
\pgfpathlineto{\pgfqpoint{2.993150in}{0.597873in}}%
\pgfpathlineto{\pgfqpoint{3.020552in}{0.603722in}}%
\pgfpathlineto{\pgfqpoint{3.045462in}{0.609588in}}%
\pgfpathlineto{\pgfqpoint{3.064145in}{0.614270in}}%
\pgfpathlineto{\pgfqpoint{3.086564in}{0.620208in}}%
\pgfpathlineto{\pgfqpoint{3.110229in}{0.626806in}}%
\pgfpathlineto{\pgfqpoint{3.147595in}{0.637759in}}%
\pgfpathlineto{\pgfqpoint{3.182469in}{0.648454in}}%
\pgfpathlineto{\pgfqpoint{3.229799in}{0.663442in}}%
\pgfpathlineto{\pgfqpoint{3.387980in}{0.714220in}}%
\pgfpathlineto{\pgfqpoint{3.475167in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{3.502568in}{0.751173in}}%
\pgfpathlineto{\pgfqpoint{3.522497in}{0.758144in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{0.763732in}}%
\pgfpathlineto{\pgfqpoint{3.543670in}{0.766270in}}%
\pgfpathlineto{\pgfqpoint{3.551144in}{0.769435in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.776617in}}%
\pgfpathlineto{\pgfqpoint{3.581036in}{0.780493in}}%
\pgfpathlineto{\pgfqpoint{3.594737in}{0.784826in}}%
\pgfpathlineto{\pgfqpoint{3.608438in}{0.788741in}}%
\pgfpathlineto{\pgfqpoint{3.622138in}{0.792250in}}%
\pgfpathlineto{\pgfqpoint{3.634593in}{0.795082in}}%
\pgfpathlineto{\pgfqpoint{3.648294in}{0.797795in}}%
\pgfpathlineto{\pgfqpoint{3.663240in}{0.800314in}}%
\pgfpathlineto{\pgfqpoint{3.676941in}{0.802237in}}%
\pgfpathlineto{\pgfqpoint{3.689396in}{0.803680in}}%
\pgfpathlineto{\pgfqpoint{3.704343in}{0.805036in}}%
\pgfpathlineto{\pgfqpoint{3.718043in}{0.805926in}}%
\pgfpathlineto{\pgfqpoint{3.734235in}{0.806610in}}%
\pgfpathlineto{\pgfqpoint{3.750427in}{0.806900in}}%
\pgfpathlineto{\pgfqpoint{3.769110in}{0.806806in}}%
\pgfpathlineto{\pgfqpoint{3.786547in}{0.806320in}}%
\pgfpathlineto{\pgfqpoint{3.805230in}{0.805441in}}%
\pgfpathlineto{\pgfqpoint{3.827649in}{0.803993in}}%
\pgfpathlineto{\pgfqpoint{3.848823in}{0.802228in}}%
\pgfpathlineto{\pgfqpoint{3.874979in}{0.799669in}}%
\pgfpathlineto{\pgfqpoint{3.907362in}{0.796076in}}%
\pgfpathlineto{\pgfqpoint{3.943483in}{0.791654in}}%
\pgfpathlineto{\pgfqpoint{4.102909in}{0.771644in}}%
\pgfpathlineto{\pgfqpoint{4.144011in}{0.767181in}}%
\pgfpathlineto{\pgfqpoint{4.173904in}{0.764271in}}%
\pgfpathlineto{\pgfqpoint{4.206287in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{4.234934in}{0.759411in}}%
\pgfpathlineto{\pgfqpoint{4.261090in}{0.757854in}}%
\pgfpathlineto{\pgfqpoint{4.287246in}{0.756644in}}%
\pgfpathlineto{\pgfqpoint{4.310911in}{0.755886in}}%
\pgfpathlineto{\pgfqpoint{4.335822in}{0.755466in}}%
\pgfpathlineto{\pgfqpoint{4.359487in}{0.755465in}}%
\pgfpathlineto{\pgfqpoint{4.381906in}{0.755848in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{0.756612in}}%
\pgfpathlineto{\pgfqpoint{4.424254in}{0.757661in}}%
\pgfpathlineto{\pgfqpoint{4.446673in}{0.759247in}}%
\pgfpathlineto{\pgfqpoint{4.467847in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{4.492757in}{0.763722in}}%
\pgfpathlineto{\pgfqpoint{4.536350in}{0.768362in}}%
\pgfpathlineto{\pgfqpoint{4.547560in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{4.555033in}{0.769379in}}%
\pgfpathlineto{\pgfqpoint{4.568734in}{0.760636in}}%
\pgfpathlineto{\pgfqpoint{4.571225in}{0.757907in}}%
\pgfpathlineto{\pgfqpoint{4.577453in}{0.750297in}}%
\pgfpathlineto{\pgfqpoint{4.588662in}{0.734602in}}%
\pgfpathlineto{\pgfqpoint{4.609836in}{0.703714in}}%
\pgfpathlineto{\pgfqpoint{4.619800in}{0.690196in}}%
\pgfpathlineto{\pgfqpoint{4.626028in}{0.682368in}}%
\pgfpathlineto{\pgfqpoint{4.632256in}{0.674972in}}%
\pgfpathlineto{\pgfqpoint{4.638483in}{0.668089in}}%
\pgfpathlineto{\pgfqpoint{4.644711in}{0.661698in}}%
\pgfpathlineto{\pgfqpoint{4.650938in}{0.655749in}}%
\pgfpathlineto{\pgfqpoint{4.658411in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{4.665885in}{0.643296in}}%
\pgfpathlineto{\pgfqpoint{4.673358in}{0.637906in}}%
\pgfpathlineto{\pgfqpoint{4.680831in}{0.633030in}}%
\pgfpathlineto{\pgfqpoint{4.688304in}{0.628610in}}%
\pgfpathlineto{\pgfqpoint{4.695777in}{0.624590in}}%
\pgfpathlineto{\pgfqpoint{4.703250in}{0.620951in}}%
\pgfpathlineto{\pgfqpoint{4.711969in}{0.617121in}}%
\pgfpathlineto{\pgfqpoint{4.720688in}{0.613685in}}%
\pgfpathlineto{\pgfqpoint{4.730652in}{0.610195in}}%
\pgfpathlineto{\pgfqpoint{4.740616in}{0.607106in}}%
\pgfpathlineto{\pgfqpoint{4.751826in}{0.604034in}}%
\pgfpathlineto{\pgfqpoint{4.764281in}{0.601070in}}%
\pgfpathlineto{\pgfqpoint{4.776736in}{0.598486in}}%
\pgfpathlineto{\pgfqpoint{4.790437in}{0.596029in}}%
\pgfpathlineto{\pgfqpoint{4.806628in}{0.593542in}}%
\pgfpathlineto{\pgfqpoint{4.822820in}{0.591439in}}%
\pgfpathlineto{\pgfqpoint{4.841503in}{0.589385in}}%
\pgfpathlineto{\pgfqpoint{4.861431in}{0.587560in}}%
\pgfpathlineto{\pgfqpoint{4.885096in}{0.585771in}}%
\pgfpathlineto{\pgfqpoint{4.911252in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{4.942390in}{0.582643in}}%
\pgfpathlineto{\pgfqpoint{4.977265in}{0.581303in}}%
\pgfpathlineto{\pgfqpoint{5.020858in}{0.580017in}}%
\pgfpathlineto{\pgfqpoint{5.073170in}{0.578864in}}%
\pgfpathlineto{\pgfqpoint{5.137937in}{0.577824in}}%
\pgfpathlineto{\pgfqpoint{5.221387in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{5.333484in}{0.575991in}}%
\pgfpathlineto{\pgfqpoint{5.494156in}{0.575122in}}%
\pgfpathlineto{\pgfqpoint{5.634900in}{0.574772in}}%
\pgfpathlineto{\pgfqpoint{5.882758in}{0.574567in}}%
\pgfpathlineto{\pgfqpoint{6.077060in}{0.574311in}}%
\pgfpathlineto{\pgfqpoint{6.242714in}{0.573834in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{0.573918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.523007in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.549898in}{0.577092in}}%
\pgfpathlineto{\pgfqpoint{3.551144in}{0.576194in}}%
\pgfpathlineto{\pgfqpoint{3.563599in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.574244in}}%
\pgfpathlineto{\pgfqpoint{3.589755in}{0.574212in}}%
\pgfpathlineto{\pgfqpoint{3.614665in}{0.574778in}}%
\pgfpathlineto{\pgfqpoint{3.628366in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{3.652031in}{0.576458in}}%
\pgfpathlineto{\pgfqpoint{3.673205in}{0.577902in}}%
\pgfpathlineto{\pgfqpoint{3.698115in}{0.580084in}}%
\pgfpathlineto{\pgfqpoint{3.719289in}{0.582339in}}%
\pgfpathlineto{\pgfqpoint{3.739217in}{0.584781in}}%
\pgfpathlineto{\pgfqpoint{3.760391in}{0.587724in}}%
\pgfpathlineto{\pgfqpoint{3.780319in}{0.590789in}}%
\pgfpathlineto{\pgfqpoint{3.808966in}{0.595639in}}%
\pgfpathlineto{\pgfqpoint{3.833877in}{0.600221in}}%
\pgfpathlineto{\pgfqpoint{3.861278in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{3.884943in}{0.610549in}}%
\pgfpathlineto{\pgfqpoint{3.922309in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{3.970884in}{0.629796in}}%
\pgfpathlineto{\pgfqpoint{4.015723in}{0.640466in}}%
\pgfpathlineto{\pgfqpoint{4.070526in}{0.653931in}}%
\pgfpathlineto{\pgfqpoint{4.126574in}{0.668241in}}%
\pgfpathlineto{\pgfqpoint{4.166431in}{0.678831in}}%
\pgfpathlineto{\pgfqpoint{4.202551in}{0.688859in}}%
\pgfpathlineto{\pgfqpoint{4.228707in}{0.696447in}}%
\pgfpathlineto{\pgfqpoint{4.256108in}{0.704769in}}%
\pgfpathlineto{\pgfqpoint{4.278528in}{0.711929in}}%
\pgfpathlineto{\pgfqpoint{4.299702in}{0.719043in}}%
\pgfpathlineto{\pgfqpoint{4.320875in}{0.726547in}}%
\pgfpathlineto{\pgfqpoint{4.338313in}{0.733084in}}%
\pgfpathlineto{\pgfqpoint{4.355750in}{0.739986in}}%
\pgfpathlineto{\pgfqpoint{4.373187in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{4.389379in}{0.754509in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{0.761581in}}%
\pgfpathlineto{\pgfqpoint{4.419272in}{0.769075in}}%
\pgfpathlineto{\pgfqpoint{4.432972in}{0.776356in}}%
\pgfpathlineto{\pgfqpoint{4.446673in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{4.460374in}{0.792292in}}%
\pgfpathlineto{\pgfqpoint{4.472829in}{0.800190in}}%
\pgfpathlineto{\pgfqpoint{4.485284in}{0.808522in}}%
\pgfpathlineto{\pgfqpoint{4.497739in}{0.817304in}}%
\pgfpathlineto{\pgfqpoint{4.510195in}{0.826527in}}%
\pgfpathlineto{\pgfqpoint{4.523895in}{0.837145in}}%
\pgfpathlineto{\pgfqpoint{4.541333in}{0.851185in}}%
\pgfpathlineto{\pgfqpoint{4.555033in}{0.862438in}}%
\pgfpathlineto{\pgfqpoint{4.568734in}{0.860636in}}%
\pgfpathlineto{\pgfqpoint{4.571225in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{4.574962in}{0.854586in}}%
\pgfpathlineto{\pgfqpoint{4.577453in}{0.851557in}}%
\pgfpathlineto{\pgfqpoint{4.584926in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{4.591153in}{0.830719in}}%
\pgfpathlineto{\pgfqpoint{4.596135in}{0.822090in}}%
\pgfpathlineto{\pgfqpoint{4.626028in}{0.768690in}}%
\pgfpathlineto{\pgfqpoint{4.635992in}{0.752417in}}%
\pgfpathlineto{\pgfqpoint{4.642220in}{0.742961in}}%
\pgfpathlineto{\pgfqpoint{4.649693in}{0.732265in}}%
\pgfpathlineto{\pgfqpoint{4.655920in}{0.723916in}}%
\pgfpathlineto{\pgfqpoint{4.663394in}{0.714634in}}%
\pgfpathlineto{\pgfqpoint{4.669621in}{0.707399in}}%
\pgfpathlineto{\pgfqpoint{4.675849in}{0.700623in}}%
\pgfpathlineto{\pgfqpoint{4.682076in}{0.694321in}}%
\pgfpathlineto{\pgfqpoint{4.689550in}{0.687306in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{0.680813in}}%
\pgfpathlineto{\pgfqpoint{4.703250in}{0.675810in}}%
\pgfpathlineto{\pgfqpoint{4.710723in}{0.670238in}}%
\pgfpathlineto{\pgfqpoint{4.718196in}{0.665071in}}%
\pgfpathlineto{\pgfqpoint{4.725670in}{0.660307in}}%
\pgfpathlineto{\pgfqpoint{4.734388in}{0.655216in}}%
\pgfpathlineto{\pgfqpoint{4.743107in}{0.650537in}}%
\pgfpathlineto{\pgfqpoint{4.753071in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{4.763035in}{0.641273in}}%
\pgfpathlineto{\pgfqpoint{4.772999in}{0.637254in}}%
\pgfpathlineto{\pgfqpoint{4.784209in}{0.633171in}}%
\pgfpathlineto{\pgfqpoint{4.795419in}{0.629483in}}%
\pgfpathlineto{\pgfqpoint{4.807874in}{0.625777in}}%
\pgfpathlineto{\pgfqpoint{4.820329in}{0.622451in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{4.848976in}{0.615964in}}%
\pgfpathlineto{\pgfqpoint{4.865168in}{0.612887in}}%
\pgfpathlineto{\pgfqpoint{4.882605in}{0.609946in}}%
\pgfpathlineto{\pgfqpoint{4.902534in}{0.607006in}}%
\pgfpathlineto{\pgfqpoint{4.923707in}{0.604277in}}%
\pgfpathlineto{\pgfqpoint{4.946127in}{0.601759in}}%
\pgfpathlineto{\pgfqpoint{4.971037in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{4.999684in}{0.596933in}}%
\pgfpathlineto{\pgfqpoint{5.032068in}{0.594626in}}%
\pgfpathlineto{\pgfqpoint{5.068188in}{0.592454in}}%
\pgfpathlineto{\pgfqpoint{5.108044in}{0.590440in}}%
\pgfpathlineto{\pgfqpoint{5.152883in}{0.588545in}}%
\pgfpathlineto{\pgfqpoint{5.205195in}{0.586711in}}%
\pgfpathlineto{\pgfqpoint{5.264980in}{0.584987in}}%
\pgfpathlineto{\pgfqpoint{5.337220in}{0.583280in}}%
\pgfpathlineto{\pgfqpoint{5.429389in}{0.581485in}}%
\pgfpathlineto{\pgfqpoint{5.550204in}{0.579215in}}%
\pgfpathlineto{\pgfqpoint{5.636145in}{0.578060in}}%
\pgfpathlineto{\pgfqpoint{5.738278in}{0.577079in}}%
\pgfpathlineto{\pgfqpoint{5.882758in}{0.576090in}}%
\pgfpathlineto{\pgfqpoint{6.007310in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{6.075814in}{0.574186in}}%
\pgfpathlineto{\pgfqpoint{6.146809in}{0.573257in}}%
\pgfpathlineto{\pgfqpoint{6.192893in}{0.573073in}}%
\pgfpathlineto{\pgfqpoint{6.271361in}{0.573215in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{0.573380in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{0.573380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.523007in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.568734in}{0.631423in}}%
\pgfpathlineto{\pgfqpoint{4.571225in}{0.623973in}}%
\pgfpathlineto{\pgfqpoint{4.577453in}{0.609850in}}%
\pgfpathlineto{\pgfqpoint{4.584926in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{4.587417in}{0.602430in}}%
\pgfpathlineto{\pgfqpoint{4.588662in}{0.602122in}}%
\pgfpathlineto{\pgfqpoint{4.591153in}{0.601957in}}%
\pgfpathlineto{\pgfqpoint{4.592399in}{0.602415in}}%
\pgfpathlineto{\pgfqpoint{4.599872in}{0.602439in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{0.603933in}}%
\pgfpathlineto{\pgfqpoint{4.604854in}{0.604791in}}%
\pgfpathlineto{\pgfqpoint{4.614818in}{0.610404in}}%
\pgfpathlineto{\pgfqpoint{4.619800in}{0.614780in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{0.619477in}}%
\pgfpathlineto{\pgfqpoint{4.626028in}{0.620546in}}%
\pgfpathlineto{\pgfqpoint{4.632256in}{0.626895in}}%
\pgfpathlineto{\pgfqpoint{4.638483in}{0.634311in}}%
\pgfpathlineto{\pgfqpoint{4.647202in}{0.645057in}}%
\pgfpathlineto{\pgfqpoint{4.650938in}{0.649939in}}%
\pgfpathlineto{\pgfqpoint{4.658411in}{0.660347in}}%
\pgfpathlineto{\pgfqpoint{4.672112in}{0.680086in}}%
\pgfpathlineto{\pgfqpoint{4.687058in}{0.702743in}}%
\pgfpathlineto{\pgfqpoint{4.719442in}{0.753235in}}%
\pgfpathlineto{\pgfqpoint{4.741861in}{0.787992in}}%
\pgfpathlineto{\pgfqpoint{4.763035in}{0.820165in}}%
\pgfpathlineto{\pgfqpoint{4.785455in}{0.853133in}}%
\pgfpathlineto{\pgfqpoint{4.800401in}{0.874311in}}%
\pgfpathlineto{\pgfqpoint{4.817838in}{0.898376in}}%
\pgfpathlineto{\pgfqpoint{4.830293in}{0.914957in}}%
\pgfpathlineto{\pgfqpoint{4.848976in}{0.939073in}}%
\pgfpathlineto{\pgfqpoint{4.863922in}{0.957563in}}%
\pgfpathlineto{\pgfqpoint{4.881360in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{4.893815in}{0.992683in}}%
\pgfpathlineto{\pgfqpoint{4.911252in}{1.011987in}}%
\pgfpathlineto{\pgfqpoint{4.926198in}{1.027868in}}%
\pgfpathlineto{\pgfqpoint{4.938654in}{1.040592in}}%
\pgfpathlineto{\pgfqpoint{4.954845in}{1.056570in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{1.067221in}}%
\pgfpathlineto{\pgfqpoint{4.978510in}{1.078644in}}%
\pgfpathlineto{\pgfqpoint{4.994702in}{1.092954in}}%
\pgfpathlineto{\pgfqpoint{5.007157in}{1.103531in}}%
\pgfpathlineto{\pgfqpoint{5.019612in}{1.113707in}}%
\pgfpathlineto{\pgfqpoint{5.034559in}{1.125481in}}%
\pgfpathlineto{\pgfqpoint{5.049505in}{1.136763in}}%
\pgfpathlineto{\pgfqpoint{5.063206in}{1.146649in}}%
\pgfpathlineto{\pgfqpoint{5.078152in}{1.157011in}}%
\pgfpathlineto{\pgfqpoint{5.094344in}{1.167732in}}%
\pgfpathlineto{\pgfqpoint{5.108044in}{1.176388in}}%
\pgfpathlineto{\pgfqpoint{5.122991in}{1.185455in}}%
\pgfpathlineto{\pgfqpoint{5.137937in}{1.194127in}}%
\pgfpathlineto{\pgfqpoint{5.154129in}{1.203054in}}%
\pgfpathlineto{\pgfqpoint{5.170321in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{5.186512in}{1.219697in}}%
\pgfpathlineto{\pgfqpoint{5.203950in}{1.227976in}}%
\pgfpathlineto{\pgfqpoint{5.221387in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{5.238824in}{1.243327in}}%
\pgfpathlineto{\pgfqpoint{5.257507in}{1.250888in}}%
\pgfpathlineto{\pgfqpoint{5.276190in}{1.258064in}}%
\pgfpathlineto{\pgfqpoint{5.296118in}{1.265300in}}%
\pgfpathlineto{\pgfqpoint{5.314801in}{1.271704in}}%
\pgfpathlineto{\pgfqpoint{5.335975in}{1.278580in}}%
\pgfpathlineto{\pgfqpoint{5.357149in}{1.285079in}}%
\pgfpathlineto{\pgfqpoint{5.379568in}{1.291559in}}%
\pgfpathlineto{\pgfqpoint{5.403233in}{1.298051in}}%
\pgfpathlineto{\pgfqpoint{5.429389in}{1.304800in}}%
\pgfpathlineto{\pgfqpoint{5.438107in}{1.305667in}}%
\pgfpathlineto{\pgfqpoint{5.440599in}{1.305691in}}%
\pgfpathlineto{\pgfqpoint{5.448072in}{1.305341in}}%
\pgfpathlineto{\pgfqpoint{5.454299in}{1.304661in}}%
\pgfpathlineto{\pgfqpoint{5.461772in}{1.303509in}}%
\pgfpathlineto{\pgfqpoint{5.469245in}{1.302013in}}%
\pgfpathlineto{\pgfqpoint{5.477964in}{1.299904in}}%
\pgfpathlineto{\pgfqpoint{5.489174in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{5.499138in}{1.293596in}}%
\pgfpathlineto{\pgfqpoint{5.511593in}{1.289260in}}%
\pgfpathlineto{\pgfqpoint{5.526539in}{1.283616in}}%
\pgfpathlineto{\pgfqpoint{5.546468in}{1.275517in}}%
\pgfpathlineto{\pgfqpoint{5.571378in}{1.264796in}}%
\pgfpathlineto{\pgfqpoint{5.600025in}{1.252020in}}%
\pgfpathlineto{\pgfqpoint{5.697176in}{1.208240in}}%
\pgfpathlineto{\pgfqpoint{5.759452in}{1.180827in}}%
\pgfpathlineto{\pgfqpoint{5.788099in}{1.168126in}}%
\pgfpathlineto{\pgfqpoint{5.810518in}{1.157887in}}%
\pgfpathlineto{\pgfqpoint{5.831692in}{1.147754in}}%
\pgfpathlineto{\pgfqpoint{5.847884in}{1.139572in}}%
\pgfpathlineto{\pgfqpoint{5.860339in}{1.132892in}}%
\pgfpathlineto{\pgfqpoint{5.872794in}{1.125792in}}%
\pgfpathlineto{\pgfqpoint{5.882758in}{1.119741in}}%
\pgfpathlineto{\pgfqpoint{5.893968in}{1.112455in}}%
\pgfpathlineto{\pgfqpoint{5.903932in}{1.105471in}}%
\pgfpathlineto{\pgfqpoint{5.912651in}{1.098927in}}%
\pgfpathlineto{\pgfqpoint{5.921370in}{1.091884in}}%
\pgfpathlineto{\pgfqpoint{5.928843in}{1.085406in}}%
\pgfpathlineto{\pgfqpoint{5.936316in}{1.078458in}}%
\pgfpathlineto{\pgfqpoint{5.943789in}{1.070991in}}%
\pgfpathlineto{\pgfqpoint{5.951262in}{1.062953in}}%
\pgfpathlineto{\pgfqpoint{5.958735in}{1.054284in}}%
\pgfpathlineto{\pgfqpoint{5.964963in}{1.046534in}}%
\pgfpathlineto{\pgfqpoint{5.971190in}{1.038255in}}%
\pgfpathlineto{\pgfqpoint{5.977418in}{1.029403in}}%
\pgfpathlineto{\pgfqpoint{5.983646in}{1.019949in}}%
\pgfpathlineto{\pgfqpoint{5.989873in}{1.009840in}}%
\pgfpathlineto{\pgfqpoint{5.996101in}{0.999033in}}%
\pgfpathlineto{\pgfqpoint{6.002328in}{0.987506in}}%
\pgfpathlineto{\pgfqpoint{6.008556in}{0.975199in}}%
\pgfpathlineto{\pgfqpoint{6.014784in}{0.962090in}}%
\pgfpathlineto{\pgfqpoint{6.021011in}{0.948157in}}%
\pgfpathlineto{\pgfqpoint{6.027239in}{0.933383in}}%
\pgfpathlineto{\pgfqpoint{6.033466in}{0.917761in}}%
\pgfpathlineto{\pgfqpoint{6.040939in}{0.897943in}}%
\pgfpathlineto{\pgfqpoint{6.048413in}{0.876988in}}%
\pgfpathlineto{\pgfqpoint{6.057131in}{0.851257in}}%
\pgfpathlineto{\pgfqpoint{6.067095in}{0.820463in}}%
\pgfpathlineto{\pgfqpoint{6.080796in}{0.776676in}}%
\pgfpathlineto{\pgfqpoint{6.095742in}{0.729064in}}%
\pgfpathlineto{\pgfqpoint{6.104461in}{0.702512in}}%
\pgfpathlineto{\pgfqpoint{6.111934in}{0.681050in}}%
\pgfpathlineto{\pgfqpoint{6.118162in}{0.664366in}}%
\pgfpathlineto{\pgfqpoint{6.123144in}{0.651939in}}%
\pgfpathlineto{\pgfqpoint{6.128126in}{0.640423in}}%
\pgfpathlineto{\pgfqpoint{6.133108in}{0.629887in}}%
\pgfpathlineto{\pgfqpoint{6.138090in}{0.620387in}}%
\pgfpathlineto{\pgfqpoint{6.141827in}{0.613964in}}%
\pgfpathlineto{\pgfqpoint{6.145563in}{0.608154in}}%
\pgfpathlineto{\pgfqpoint{6.149300in}{0.602961in}}%
\pgfpathlineto{\pgfqpoint{6.153036in}{0.598384in}}%
\pgfpathlineto{\pgfqpoint{6.156773in}{0.594421in}}%
\pgfpathlineto{\pgfqpoint{6.160509in}{0.591061in}}%
\pgfpathlineto{\pgfqpoint{6.164246in}{0.588289in}}%
\pgfpathlineto{\pgfqpoint{6.167983in}{0.586086in}}%
\pgfpathlineto{\pgfqpoint{6.171719in}{0.584431in}}%
\pgfpathlineto{\pgfqpoint{6.175456in}{0.583303in}}%
\pgfpathlineto{\pgfqpoint{6.179192in}{0.582678in}}%
\pgfpathlineto{\pgfqpoint{6.182929in}{0.582526in}}%
\pgfpathlineto{\pgfqpoint{6.186665in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{6.190402in}{0.583523in}}%
\pgfpathlineto{\pgfqpoint{6.194139in}{0.584614in}}%
\pgfpathlineto{\pgfqpoint{6.197875in}{0.586063in}}%
\pgfpathlineto{\pgfqpoint{6.201612in}{0.587843in}}%
\pgfpathlineto{\pgfqpoint{6.206594in}{0.590673in}}%
\pgfpathlineto{\pgfqpoint{6.211576in}{0.593964in}}%
\pgfpathlineto{\pgfqpoint{6.216558in}{0.597661in}}%
\pgfpathlineto{\pgfqpoint{6.222786in}{0.602767in}}%
\pgfpathlineto{\pgfqpoint{6.230259in}{0.609451in}}%
\pgfpathlineto{\pgfqpoint{6.238977in}{0.617822in}}%
\pgfpathlineto{\pgfqpoint{6.250187in}{0.629162in}}%
\pgfpathlineto{\pgfqpoint{6.293780in}{0.673853in}}%
\pgfpathlineto{\pgfqpoint{6.306235in}{0.685834in}}%
\pgfpathlineto{\pgfqpoint{6.317445in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{6.328655in}{0.705940in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{0.715237in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{0.715237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.523007in}}{\pgfqpoint{6.052982in}{1.101123in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.438107in}{0.575454in}}%
\pgfpathlineto{\pgfqpoint{5.445581in}{0.574419in}}%
\pgfpathlineto{\pgfqpoint{5.454299in}{0.573963in}}%
\pgfpathlineto{\pgfqpoint{5.472982in}{0.573678in}}%
\pgfpathlineto{\pgfqpoint{5.494156in}{0.573738in}}%
\pgfpathlineto{\pgfqpoint{5.524048in}{0.574148in}}%
\pgfpathlineto{\pgfqpoint{5.555186in}{0.574952in}}%
\pgfpathlineto{\pgfqpoint{5.587570in}{0.576134in}}%
\pgfpathlineto{\pgfqpoint{5.623690in}{0.577834in}}%
\pgfpathlineto{\pgfqpoint{5.667283in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{5.728314in}{0.584116in}}%
\pgfpathlineto{\pgfqpoint{5.801800in}{0.588654in}}%
\pgfpathlineto{\pgfqpoint{5.837920in}{0.590522in}}%
\pgfpathlineto{\pgfqpoint{5.869058in}{0.591755in}}%
\pgfpathlineto{\pgfqpoint{5.895214in}{0.592397in}}%
\pgfpathlineto{\pgfqpoint{5.916387in}{0.592569in}}%
\pgfpathlineto{\pgfqpoint{5.936316in}{0.592374in}}%
\pgfpathlineto{\pgfqpoint{5.953753in}{0.591865in}}%
\pgfpathlineto{\pgfqpoint{5.971190in}{0.590981in}}%
\pgfpathlineto{\pgfqpoint{5.987382in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{6.003574in}{0.588219in}}%
\pgfpathlineto{\pgfqpoint{6.019766in}{0.586265in}}%
\pgfpathlineto{\pgfqpoint{6.037203in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{6.092006in}{0.575631in}}%
\pgfpathlineto{\pgfqpoint{6.103216in}{0.574545in}}%
\pgfpathlineto{\pgfqpoint{6.113180in}{0.573937in}}%
\pgfpathlineto{\pgfqpoint{6.123144in}{0.573715in}}%
\pgfpathlineto{\pgfqpoint{6.133108in}{0.573904in}}%
\pgfpathlineto{\pgfqpoint{6.143072in}{0.574508in}}%
\pgfpathlineto{\pgfqpoint{6.153036in}{0.575502in}}%
\pgfpathlineto{\pgfqpoint{6.164246in}{0.577031in}}%
\pgfpathlineto{\pgfqpoint{6.176701in}{0.579141in}}%
\pgfpathlineto{\pgfqpoint{6.191648in}{0.582077in}}%
\pgfpathlineto{\pgfqpoint{6.216558in}{0.587434in}}%
\pgfpathlineto{\pgfqpoint{6.246450in}{0.593783in}}%
\pgfpathlineto{\pgfqpoint{6.267624in}{0.597912in}}%
\pgfpathlineto{\pgfqpoint{6.287553in}{0.601419in}}%
\pgfpathlineto{\pgfqpoint{6.307481in}{0.604564in}}%
\pgfpathlineto{\pgfqpoint{6.328655in}{0.607533in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{0.608960in}}%
\pgfpathlineto{\pgfqpoint{6.339864in}{0.608960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{1.624130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615000in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.624130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{0.523007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{1.624130in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.624130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

